LIVE: An LLM-assisted Multi-Image Visual Hallucination Evaluation Benchmark

Despite remarkable progress in Large Vision-Language Models (LVLMs), visual hallucination evaluation remains predominantly focused on single-image scenarios, leaving multi-image contexts largely underexplored. In this work, we identify two key challenges in multi-image hallucination evaluation: (1) context-dependent hallucination patterns, where LVLMs are prone to content confusion across similar images in Uniform Image Contexts (UIC) but suffer from content interference across heterogeneous visual cues in Diverse Image Contexts (DIC); and (2) incomplete evaluation coverage, where traditional single-query methods struggle to evaluate multi-image understanding systematically across different subset sizes. To address these issues, we introduce LIVE, an LLM-assisted multi-Image Visual hallucination Evaluation benchmark. For challenge (1), LIVE curates over 42k yes/no questions covering both UIC and DIC scenarios across six visual recognition tasks, ranging from low-level perception to high-level cognition. For challenge (2), we propose a Multi-granularity Assessment Protocol (MAP) to measure hallucination rates across varying numbers of target images. Experiments on various LVLMs demonstrate distinct performance variations between UIC and DIC scenarios. Moreover, MAP reveals that hallucination rates amplify with increasing image quantities, exposing failure modes overlooked by single-query evaluations. This provides a practical foundation for understanding and diagnosing multi-image hallucinations.

==> (inline-0) <==
\begin{tabular}{lc cccccccccccccccccccccc}
    \toprule
    \multicolumn{2}{c}{\textbf{\scalea{Task}}}
    & \multicolumn{2}{c}{\textbf{\scalea{GPT-4o}}}
    & \multicolumn{2}{c}{\textbf{\scalea{Qwen3-VL-32B}}}
    & \multicolumn{2}{c}{\textbf{\scalea{InternVL-2.5-26B}}}
    & \multicolumn{2}{c}{\textbf{\scalea{Qwen3-VL-8B}}}
    & \multicolumn{2}{c}{\textbf{\scalea{InternVL-2.5-8B}}}
    & \multicolumn{2}{c}{\textbf{\scalea{MiniCPM-V4.5}}}
    & \multicolumn{2}{c}{\textbf{\scalea{MiniCPM-V2.6}}}
    & \multicolumn{2}{c}{\textbf{\scalea{Mantis-8B}}}
    & \multicolumn{2}{c}{\textbf{\scalea{Qwen2.5-VL-7B}}}
    & \multicolumn{2}{c}{\textbf{\scalea{LLaVA-OV}}}
    & \multicolumn{2}{c}{\textbf{\scalea{LLaVA-IL}}} \\

    \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16} \cmidrule(lr){17-18} \cmidrule(lr){19-20} \cmidrule(lr){21-22} \cmidrule(lr){23-24}

    \scalea{\textbf{Class}} & \scalea{\textbf{TI}} & \scalea{F1} & \scalea{Acc} & \scalea{F1} & \scalea{Acc} & \scalea{F1} & \scalea{Acc} & \scalea{F1} & \scalea{Acc} & \scalea{F1} & \scalea{Acc} & \scalea{F1} & \scalea{Acc} & \scalea{F1} & \scalea{Acc} & \scalea{F1} & \scalea{Acc} & \scalea{F1} & \scalea{Acc} & \scalea{F1} & \scalea{Acc} & \scalea{F1} & \scalea{Acc}  \\
    \midrule
    \rowcolor[HTML]{f0f0f0}
    \multicolumn{24}{c}{\textit{\textbf{Scenario 1: Uniform Image Context}}} \\
    \midrule
    \multirow{4}{*}{\scalea{Object}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.969} & \scaleb{0.969} & \scaleb{\subbst{0.963}} & \scaleb{\subbst{0.964}} & \scaleb{0.896} & \scaleb{0.904} & \scaleb{\bst{0.969}} & \scaleb{\bst{0.969}} & \scaleb{0.815} & \scaleb{0.845} & \scaleb{0.961} & \scaleb{0.962} & \scaleb{0.959} & \scaleb{0.960} & \scaleb{0.894} & \scaleb{0.890} & \scaleb{0.892} & \scaleb{0.903} & \scaleb{0.925} & \scaleb{0.926} & \scaleb{0.901} & \scaleb{0.896} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.977} & \scaleb{0.977} & \scaleb{\bst{0.954}} & \scaleb{\bst{0.956}} & \scaleb{0.910} & \scaleb{0.916} & \scaleb{0.902} & \scaleb{0.911} & \scaleb{0.864} & \scaleb{0.880} & \scaleb{0.931} & \scaleb{0.935} & \scaleb{0.850} & \scaleb{0.870} & \scaleb{0.837} & \scaleb{0.856} & \scaleb{0.772} & \scaleb{0.814} & \scaleb{0.916} & \scaleb{0.922} & \scaleb{\subbst{0.951}} & \scaleb{\subbst{0.950}} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.979} & \scaleb{0.979} & \scaleb{\subbst{0.958}} & \scaleb{\subbst{0.960}} & \scaleb{0.915} & \scaleb{0.921} & \scaleb{0.925} & \scaleb{0.930} & \scaleb{0.875} & \scaleb{0.888} & \scaleb{0.942} & \scaleb{0.945} & \scaleb{0.794} & \scaleb{0.829} & \scaleb{0.850} & \scaleb{0.869} & \scaleb{0.741} & \scaleb{0.795} & \scaleb{0.926} & \scaleb{0.931} & \scaleb{\bst{0.962}} & \scaleb{\bst{0.961}} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.971} & \scaleb{0.971} & \scaleb{\bst{0.978}} & \scaleb{\bst{0.978}} & \scaleb{0.925} & \scaleb{0.931} & \scaleb{0.950} & \scaleb{0.953} & \scaleb{0.904} & \scaleb{0.912} & \scaleb{0.935} & \scaleb{0.938} & \scaleb{0.835} & \scaleb{0.858} & \scaleb{0.921} & \scaleb{0.927} & \scaleb{0.762} & \scaleb{0.807} & \scaleb{0.931} & \scaleb{0.934} & \scaleb{\subbst{0.968}} & \scaleb{\subbst{0.967}} \\
    \cmidrule{1-24}

    \multirow{4}{*}{\scalea{Material}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.952} & \scaleb{0.950} & \scaleb{\bst{0.934}} & \scaleb{\bst{0.940}} & \scaleb{0.873} & \scaleb{0.898} & \scaleb{\subbst{0.924}} & \scaleb{\subbst{0.934}} & \scaleb{0.848} & \scaleb{0.875} & \scaleb{0.922} & \scaleb{0.926} & \scaleb{0.902} & \scaleb{0.910} & \scaleb{0.917} & \scaleb{0.914} & \scaleb{0.849} & \scaleb{0.871} & \scaleb{0.913} & \scaleb{0.923} & \scaleb{0.893} & \scaleb{0.884} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.898} & \scaleb{0.902} & \scaleb{0.852} & \scaleb{0.871} & \scaleb{0.855} & \scaleb{0.864} & \scaleb{0.811} & \scaleb{0.833} & \scaleb{0.763} & \scaleb{0.802} & \scaleb{0.835} & \scaleb{0.855} & \scaleb{0.668} & \scaleb{0.750} & \scaleb{\bst{0.885}} & \scaleb{\subbst{0.884}} & \scaleb{0.393} & \scaleb{0.623} & \scaleb{\bst{0.885}} & \scaleb{\bst{0.893}} & \scaleb{\subbst{0.869}} & \scaleb{0.852} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.927} & \scaleb{0.931} & \scaleb{\subbst{0.890}} & \scaleb{\subbst{0.899}} & \scaleb{0.824} & \scaleb{0.845} & \scaleb{0.861} & \scaleb{0.873} & \scaleb{0.857} & \scaleb{0.873} & \scaleb{0.872} & \scaleb{0.882} & \scaleb{0.634} & \scaleb{0.731} & \scaleb{0.865} & \scaleb{0.869} & \scaleb{0.285} & \scaleb{0.583} & \scaleb{\bst{0.901}} & \scaleb{\bst{0.907}} & \scaleb{0.889} & \scaleb{0.881} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.895} & \scaleb{0.900} & \scaleb{\bst{0.912}} & \scaleb{\bst{0.915}} & \scaleb{0.865} & \scaleb{0.875} & \scaleb{\subbst{0.902}} & \scaleb{\subbst{0.905}} & \scaleb{0.871} & \scaleb{0.880} & \scaleb{0.842} & \scaleb{0.855} & \scaleb{0.713} & \scaleb{0.775} & \scaleb{0.857} & \scaleb{0.860} & \scaleb{0.261} & \scaleb{0.575} & \scaleb{0.883} & \scaleb{0.890} & \scaleb{0.893} & \scaleb{0.885} \\
    \cmidrule{1-24}

    \multirow{4}{*}{\scalea{Color}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.975} & \scaleb{0.975} & \scaleb{\bst{0.957}} & \scaleb{\bst{0.959}} & \scaleb{0.854} & \scaleb{0.871} & \scaleb{\subbst{0.937}} & \scaleb{\subbst{0.941}} & \scaleb{0.800} & \scaleb{0.832} & \scaleb{0.936} & \scaleb{0.940} & \scaleb{0.933} & \scaleb{0.936} & \scaleb{0.853} & \scaleb{0.844} & \scaleb{0.871} & \scaleb{0.889} & \scaleb{0.852} & \scaleb{0.870} & \scaleb{0.895} & \scaleb{0.891} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.913} & \scaleb{0.918} & \scaleb{0.872} & \scaleb{\subbst{0.886}} & \scaleb{\bst{0.890}} & \scaleb{\bst{0.896}} & \scaleb{0.821} & \scaleb{0.849} & \scaleb{0.844} & \scaleb{0.860} & \scaleb{0.813} & \scaleb{0.840} & \scaleb{0.624} & \scaleb{0.728} & \scaleb{0.870} & \scaleb{0.867} & \scaleb{0.450} & \scaleb{0.644} & \scaleb{0.837} & \scaleb{0.856} & \scaleb{\subbst{0.874}} & \scaleb{0.859} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.908} & \scaleb{0.914} & \scaleb{\bst{0.912}} & \scaleb{\bst{0.918}} & \scaleb{0.838} & \scaleb{0.859} & \scaleb{0.859} & \scaleb{0.877} & \scaleb{0.883} & \scaleb{0.893} & \scaleb{0.887} & \scaleb{0.896} & \scaleb{0.532} & \scaleb{0.681} & \scaleb{0.866} & \scaleb{0.869} & \scaleb{0.346} & \scaleb{0.605} & \scaleb{0.894} & \scaleb{\subbst{0.902}} & \scaleb{\subbst{0.903}} & \scaleb{0.895} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.941} & \scaleb{0.942} & \scaleb{\bst{0.960}} & \scaleb{\bst{0.960}} & \scaleb{0.879} & \scaleb{0.890} & \scaleb{\subbst{0.947}} & \scaleb{\subbst{0.948}} & \scaleb{0.907} & \scaleb{0.913} & \scaleb{0.886} & \scaleb{0.896} & \scaleb{0.735} & \scaleb{0.790} & \scaleb{0.890} & \scaleb{0.892} & \scaleb{0.348} & \scaleb{0.605} & \scaleb{0.905} & \scaleb{0.912} & \scaleb{0.922} & \scaleb{0.918} \\
    \cmidrule{1-24}

    \multirow{4}{*}{\scalea{Sentiment}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.925} & \scaleb{0.930} & \scaleb{\subbst{0.930}} & \scaleb{\subbst{0.935}} & \scaleb{0.883} & \scaleb{0.895} & \scaleb{0.863} & \scaleb{0.887} & \scaleb{0.849} & \scaleb{0.872} & \scaleb{\bst{0.968}} & \scaleb{\bst{0.969}} & \scaleb{0.876} & \scaleb{0.880} & \scaleb{0.805} & \scaleb{0.768} & \scaleb{0.857} & \scaleb{0.873} & \scaleb{0.858} & \scaleb{0.866} & \scaleb{0.876} & \scaleb{0.869} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.835} & \scaleb{0.856} & \scaleb{\bst{0.916}} & \scaleb{\bst{0.924}} & \scaleb{\bst{0.916}} & \scaleb{\subbst{0.914}} & \scaleb{0.829} & \scaleb{0.869} & \scaleb{0.834} & \scaleb{0.851} & \scaleb{0.811} & \scaleb{0.829} & \scaleb{0.702} & \scaleb{0.764} & \scaleb{0.850} & \scaleb{0.841} & \scaleb{0.553} & \scaleb{0.696} & \scaleb{\subbst{0.883}} & \scaleb{0.890} & \scaleb{0.869} & \scaleb{0.848} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.751} & \scaleb{0.796} & \scaleb{\subbst{0.948}} & \scaleb{\subbst{0.951}} & \scaleb{0.902} & \scaleb{0.910} & \scaleb{0.905} & \scaleb{0.917} & \scaleb{\bst{0.952}} & \scaleb{\bst{0.954}} & \scaleb{0.874} & \scaleb{0.879} & \scaleb{0.721} & \scaleb{0.783} & \scaleb{0.897} & \scaleb{0.896} & \scaleb{0.651} & \scaleb{0.749} & \scaleb{0.938} & \scaleb{0.942} & \scaleb{0.914} & \scaleb{0.905} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.866} & \scaleb{0.882} & \scaleb{\bst{0.974}} & \scaleb{\bst{0.974}} & \scaleb{0.904} & \scaleb{0.908} & \scaleb{0.959} & \scaleb{\subbst{0.961}} & \scaleb{0.960} & \scaleb{\subbst{0.961}} & \scaleb{0.917} & \scaleb{0.921} & \scaleb{0.882} & \scaleb{0.895} & \scaleb{0.909} & \scaleb{0.908} & \scaleb{0.712} & \scaleb{0.776} & \scaleb{\subbst{0.973}} & \scaleb{\bst{0.974}} & \scaleb{0.927} & \scaleb{0.921} \\
    \cmidrule{1-24}

    \multirow{4}{*}{\scalea{Action}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.923} & \scaleb{0.927} & \scaleb{\subbst{0.902}} & \scaleb{\subbst{0.910}} & \scaleb{0.869} & \scaleb{0.880} & \scaleb{0.867} & \scaleb{0.882} & \scaleb{0.752} & \scaleb{0.803} & \scaleb{\bst{0.936}} & \scaleb{\bst{0.938}} & \scaleb{0.884} & \scaleb{0.892} & \scaleb{0.851} & \scaleb{0.840} & \scaleb{0.780} & \scaleb{0.819} & \scaleb{0.901} & \scaleb{0.906} & \scaleb{0.887} & \scaleb{0.884} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.746} & \scaleb{0.796} & \scaleb{0.730} & \scaleb{0.788} & \scaleb{\subbst{0.863}} & \scaleb{\subbst{0.875}} & \scaleb{0.660} & \scaleb{0.750} & \scaleb{0.692} & \scaleb{0.763} & \scaleb{0.759} & \scaleb{0.802} & \scaleb{0.503} & \scaleb{0.668} & \scaleb{0.759} & \scaleb{0.785} & \scaleb{0.344} & \scaleb{0.604} & \scaleb{0.802} & \scaleb{0.831} & \scaleb{\bst{0.884}} & \scaleb{\bst{0.882}} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.780} & \scaleb{0.818} & \scaleb{0.798} & \scaleb{0.831} & \scaleb{0.814} & \scaleb{0.843} & \scaleb{0.696} & \scaleb{0.766} & \scaleb{0.782} & \scaleb{0.819} & \scaleb{\subbst{0.835}} & \scaleb{\subbst{0.854}} & \scaleb{0.386} & \scaleb{0.618} & \scaleb{0.800} & \scaleb{0.820} & \scaleb{0.285} & \scaleb{0.583} & \scaleb{0.805} & \scaleb{0.833} & \scaleb{\bst{0.882}} & \scaleb{\bst{0.883}} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.884} & \scaleb{0.896} & \scaleb{0.869} & \scaleb{0.880} & \scaleb{0.826} & \scaleb{0.844} & \scaleb{0.812} & \scaleb{0.839} & \scaleb{0.817} & \scaleb{0.844} & \scaleb{0.864} & \scaleb{0.879} & \scaleb{0.638} & \scaleb{0.734} & \scaleb{0.795} & \scaleb{0.823} & \scaleb{0.286} & \scaleb{0.583} & \scaleb{\subbst{0.874}} & \scaleb{\subbst{0.885}} & \scaleb{\bst{0.895}} & \scaleb{\bst{0.896}} \\
    \cmidrule{1-24}

    \multirow{4}{*}{\scalea{Position}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.925} & \scaleb{0.926} & \scaleb{\subbst{0.922}} & \scaleb{\subbst{0.927}} & \scaleb{0.845} & \scaleb{0.864} & \scaleb{0.892} & \scaleb{0.902} & \scaleb{0.744} & \scaleb{0.798} & \scaleb{\bst{0.940}} & \scaleb{\bst{0.941}} & \scaleb{0.853} & \scaleb{0.866} & \scaleb{0.835} & \scaleb{0.816} & \scaleb{0.730} & \scaleb{0.790} & \scaleb{0.856} & \scaleb{0.865} & \scaleb{0.855} & \scaleb{0.840} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.668} & \scaleb{0.749} & \scaleb{0.729} & \scaleb{0.787} & \scaleb{\subbst{0.853}} & \scaleb{\bst{0.865}} & \scaleb{0.675} & \scaleb{0.757} & \scaleb{0.667} & \scaleb{0.748} & \scaleb{0.717} & \scaleb{0.774} & \scaleb{0.399} & \scaleb{0.622} & \scaleb{0.736} & \scaleb{0.765} & \scaleb{0.290} & \scaleb{0.586} & \scaleb{0.719} & \scaleb{0.776} & \scaleb{\bst{0.854}} & \scaleb{\subbst{0.836}} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.712} & \scaleb{0.775} & \scaleb{0.762} & \scaleb{0.806} & \scaleb{\subbst{0.794}} & \scaleb{\subbst{0.825}} & \scaleb{0.694} & \scaleb{0.765} & \scaleb{0.765} & \scaleb{0.807} & \scaleb{0.748} & \scaleb{0.794} & \scaleb{0.357} & \scaleb{0.608} & \scaleb{0.770} & \scaleb{0.789} & \scaleb{0.277} & \scaleb{0.582} & \scaleb{0.785} & \scaleb{0.819} & \scaleb{\bst{0.874}} & \scaleb{\bst{0.866}} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.780} & \scaleb{0.820} & \scaleb{\subbst{0.870}} & \scaleb{\bst{0.885}} & \scaleb{0.781} & \scaleb{0.815} & \scaleb{0.832} & \scaleb{0.855} & \scaleb{0.826} & \scaleb{0.850} & \scaleb{0.839} & \scaleb{\subbst{0.859}} & \scaleb{0.582} & \scaleb{0.705} & \scaleb{0.832} & \scaleb{0.840} & \scaleb{0.361} & \scaleb{0.610} & \scaleb{0.798} & \scaleb{0.825} & \scaleb{\bst{0.887}} & \scaleb{\bst{0.885}} \\
    \cmidrule{1-24}

    \rowcolor[HTML]{f0f0f0}
    \multicolumn{24}{c}{\textit{\textbf{Scenario 2: Diverse Image Context}}} \\
    \midrule
    \multirow{4}{*}{\scalea{Object}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.980} & \scaleb{0.979} & \scaleb{\bst{0.979}} & \scaleb{\bst{0.979}} & \scaleb{0.875} & \scaleb{0.890} & \scaleb{\bst{0.979}} & \scaleb{\bst{0.979}} & \scaleb{0.790} & \scaleb{0.830} & \scaleb{\bst{0.979}} & \scaleb{\bst{0.979}} & \scaleb{\subbst{0.972}} & \scaleb{\subbst{0.973}} & \scaleb{0.867} & \scaleb{0.866} & \scaleb{0.909} & \scaleb{0.917} & \scaleb{0.913} & \scaleb{0.917} & \scaleb{0.900} & \scaleb{0.899} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.971} & \scaleb{0.971} & \scaleb{\bst{0.960}} & \scaleb{\bst{0.961}} & \scaleb{0.795} & \scaleb{0.829} & \scaleb{0.877} & \scaleb{0.891} & \scaleb{0.678} & \scaleb{0.759} & \scaleb{0.878} & \scaleb{0.891} & \scaleb{0.696} & \scaleb{0.767} & \scaleb{0.740} & \scaleb{0.785} & \scaleb{0.543} & \scaleb{0.688} & \scaleb{0.774} & \scaleb{0.812} & \scaleb{\subbst{0.932}} & \scaleb{\subbst{0.928}} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.975} & \scaleb{0.975} & \scaleb{\bst{0.961}} & \scaleb{\bst{0.962}} & \scaleb{0.802} & \scaleb{0.834} & \scaleb{0.856} & \scaleb{0.876} & \scaleb{0.758} & \scaleb{0.806} & \scaleb{0.872} & \scaleb{0.887} & \scaleb{0.522} & \scaleb{0.676} & \scaleb{0.837} & \scaleb{0.856} & \scaleb{0.442} & \scaleb{0.643} & \scaleb{0.818} & \scaleb{0.845} & \scaleb{\subbst{0.937}} & \scaleb{\subbst{0.935}} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.957} & \scaleb{0.957} & \scaleb{\bst{0.952}} & \scaleb{\bst{0.952}} & \scaleb{0.786} & \scaleb{0.817} & \scaleb{0.902} & \scaleb{0.909} & \scaleb{0.813} & \scaleb{0.838} & \scaleb{0.845} & \scaleb{0.861} & \scaleb{0.658} & \scaleb{0.745} & \scaleb{0.793} & \scaleb{0.817} & \scaleb{0.375} & \scaleb{0.615} & \scaleb{0.842} & \scaleb{0.861} & \scaleb{\subbst{0.916}} & \scaleb{\subbst{0.913}} \\
    \cmidrule{1-24}

    \multirow{4}{*}{\scalea{Material}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.957} & \scaleb{0.959} & \scaleb{\subbst{0.945}} & \scaleb{\subbst{0.946}} & \scaleb{0.907} & \scaleb{0.911} & \scaleb{0.942} & \scaleb{0.944} & \scaleb{0.803} & \scaleb{0.839} & \scaleb{\bst{0.950}} & \scaleb{\bst{0.953}} & \scaleb{0.910} & \scaleb{0.915} & \scaleb{0.861} & \scaleb{0.851} & \scaleb{0.868} & \scaleb{0.886} & \scaleb{0.897} & \scaleb{0.898} & \scaleb{0.862} & \scaleb{0.844} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.904} & \scaleb{0.912} & \scaleb{0.797} & \scaleb{0.837} & \scaleb{0.838} & \scaleb{\subbst{0.852}} & \scaleb{0.749} & \scaleb{0.799} & \scaleb{0.685} & \scaleb{0.759} & \scaleb{0.724} & \scaleb{0.784} & \scaleb{0.502} & \scaleb{0.668} & \scaleb{0.814} & \scaleb{0.820} & \scaleb{0.346} & \scaleb{0.606} & \scaleb{\subbst{0.845}} & \scaleb{\bst{0.860}} & \scaleb{\bst{0.852}} & \scaleb{0.844} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.919} & \scaleb{0.923} & \scaleb{\subbst{0.864}} & \scaleb{\subbst{0.880}} & \scaleb{0.790} & \scaleb{0.822} & \scaleb{0.785} & \scaleb{0.824} & \scaleb{0.726} & \scaleb{0.785} & \scaleb{0.824} & \scaleb{0.852} & \scaleb{0.379} & \scaleb{0.617} & \scaleb{0.827} & \scaleb{0.835} & \scaleb{0.214} & \scaleb{0.560} & \scaleb{\bst{0.874}} & \scaleb{\bst{0.885}} & \scaleb{0.851} & \scaleb{0.854} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.941} & \scaleb{0.944} & \scaleb{\bst{0.910}} & \scaleb{\bst{0.916}} & \scaleb{0.800} & \scaleb{0.827} & \scaleb{0.876} & \scaleb{0.888} & \scaleb{0.749} & \scaleb{0.799} & \scaleb{0.826} & \scaleb{0.851} & \scaleb{0.560} & \scaleb{0.692} & \scaleb{0.847} & \scaleb{0.855} & \scaleb{0.171} & \scaleb{0.547} & \scaleb{\subbst{0.901}} & \scaleb{\subbst{0.906}} & \scaleb{0.856} & \scaleb{0.855} \\
    \cmidrule{1-24}

    \multirow{4}{*}{\scalea{Color}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.967} & \scaleb{0.968} & \scaleb{\bst{0.959}} & \scaleb{\bst{0.961}} & \scaleb{0.905} & \scaleb{0.914} & \scaleb{0.943} & \scaleb{0.946} & \scaleb{0.897} & \scaleb{0.907} & \scaleb{\subbst{0.949}} & \scaleb{\subbst{0.951}} & \scaleb{0.928} & \scaleb{0.932} & \scaleb{0.876} & \scaleb{0.871} & \scaleb{0.906} & \scaleb{0.917} & \scaleb{0.926} & \scaleb{0.931} & \scaleb{0.935} & \scaleb{0.933} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.909} & \scaleb{0.916} & \scaleb{\subbst{0.864}} & \scaleb{\subbst{0.880}} & \scaleb{0.843} & \scaleb{0.862} & \scaleb{0.701} & \scaleb{0.770} & \scaleb{0.820} & \scaleb{0.849} & \scaleb{0.690} & \scaleb{0.762} & \scaleb{0.442} & \scaleb{0.644} & \scaleb{0.840} & \scaleb{0.843} & \scaleb{0.228} & \scaleb{0.566} & \scaleb{0.845} & \scaleb{0.866} & \scaleb{\bst{0.894}} & \scaleb{\bst{0.884}} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.902} & \scaleb{0.909} & \scaleb{\subbst{0.902}} & \scaleb{\bst{0.910}} & \scaleb{0.684} & \scaleb{0.760} & \scaleb{0.761} & \scaleb{0.807} & \scaleb{0.828} & \scaleb{0.852} & \scaleb{0.822} & \scaleb{0.847} & \scaleb{0.312} & \scaleb{0.593} & \scaleb{0.824} & \scaleb{0.834} & \scaleb{0.106} & \scaleb{0.528} & \scaleb{0.889} & \scaleb{0.899} & \scaleb{\bst{0.907}} & \scaleb{\subbst{0.901}} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.941} & \scaleb{0.944} & \scaleb{\bst{0.950}} & \scaleb{\bst{0.951}} & \scaleb{0.728} & \scaleb{0.783} & \scaleb{0.887} & \scaleb{0.895} & \scaleb{0.819} & \scaleb{0.845} & \scaleb{0.793} & \scaleb{0.826} & \scaleb{0.567} & \scaleb{0.696} & \scaleb{0.844} & \scaleb{0.851} & \scaleb{0.116} & \scaleb{0.531} & \scaleb{\subbst{0.914}} & \scaleb{\subbst{0.919}} & \scaleb{0.911} & \scaleb{0.905} \\
    \cmidrule{1-24}

    \multirow{4}{*}{\scalea{Sentiment}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.928} & \scaleb{0.929} & \scaleb{0.811} & \scaleb{0.827} & \scaleb{0.794} & \scaleb{0.833} & \scaleb{0.813} & \scaleb{0.845} & \scaleb{0.733} & \scaleb{0.788} & \scaleb{0.837} & \scaleb{\subbst{0.848}} & \scaleb{\bst{0.893}} & \scaleb{\bst{0.894}} & \scaleb{0.840} & \scaleb{0.814} & \scaleb{0.769} & \scaleb{0.803} & \scaleb{\subbst{0.850}} & \scaleb{\subbst{0.848}} & \scaleb{0.827} & \scaleb{0.818} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.747} & \scaleb{0.800} & \scaleb{\bst{0.845}} & \scaleb{\bst{0.860}} & \scaleb{0.743} & \scaleb{0.771} & \scaleb{0.626} & \scaleb{0.717} & \scaleb{0.761} & \scaleb{0.801} & \scaleb{0.731} & \scaleb{0.763} & \scaleb{0.552} & \scaleb{0.696} & \scaleb{\subbst{0.844}} & \scaleb{\subbst{0.856}} & \scaleb{0.183} & \scaleb{0.530} & \scaleb{0.792} & \scaleb{0.814} & \scaleb{\bst{0.845}} & \scaleb{0.835} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.576} & \scaleb{0.699} & \scaleb{\bst{0.880}} & \scaleb{\bst{0.883}} & \scaleb{0.812} & \scaleb{0.824} & \scaleb{0.758} & \scaleb{0.791} & \scaleb{0.784} & \scaleb{0.807} & \scaleb{0.807} & \scaleb{0.813} & \scaleb{0.471} & \scaleb{0.649} & \scaleb{0.782} & \scaleb{0.810} & \scaleb{0.244} & \scaleb{0.574} & \scaleb{0.806} & \scaleb{0.815} & \scaleb{\subbst{0.873}} & \scaleb{\subbst{0.870}} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.696} & \scaleb{0.767} & \scaleb{\subbst{0.881}} & \scaleb{\subbst{0.883}} & \scaleb{0.877} & \scaleb{\subbst{0.883}} & \scaleb{0.836} & \scaleb{0.850} & \scaleb{0.857} & \scaleb{0.867} & \scaleb{0.764} & \scaleb{0.783} & \scaleb{0.857} & \scaleb{0.867} & \scaleb{0.792} & \scaleb{0.817} & \scaleb{0.500} & \scaleb{0.667} & \scaleb{\subbst{0.881}} & \scaleb{\subbst{0.883}} & \scaleb{\bst{0.903}} & \scaleb{\bst{0.900}} \\
    \cmidrule{1-24}

    \multirow{4}{*}{\scalea{Action}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.948} & \scaleb{0.950} & \scaleb{\subbst{0.919}} & \scaleb{\subbst{0.924}} & \scaleb{0.892} & \scaleb{0.901} & \scaleb{0.880} & \scaleb{0.892} & \scaleb{0.810} & \scaleb{0.841} & \scaleb{\bst{0.938}} & \scaleb{\bst{0.939}} & \scaleb{0.891} & \scaleb{0.898} & \scaleb{0.850} & \scaleb{0.845} & \scaleb{0.816} & \scaleb{0.845} & \scaleb{0.900} & \scaleb{0.905} & \scaleb{0.893} & \scaleb{0.895} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.639} & \scaleb{0.732} & \scaleb{0.690} & \scaleb{0.766} & \scaleb{\subbst{0.745}} & \scaleb{\subbst{0.796}} & \scaleb{0.437} & \scaleb{0.645} & \scaleb{0.529} & \scaleb{0.679} & \scaleb{0.646} & \scaleb{0.735} & \scaleb{0.207} & \scaleb{0.558} & \scaleb{0.650} & \scaleb{0.718} & \scaleb{0.087} & \scaleb{0.523} & \scaleb{0.616} & \scaleb{0.722} & \scaleb{\bst{0.864}} & \scaleb{\bst{0.871}} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.730} & \scaleb{0.789} & \scaleb{0.758} & \scaleb{0.811} & \scaleb{0.643} & \scaleb{0.736} & \scaleb{0.614} & \scaleb{0.725} & \scaleb{0.659} & \scaleb{0.746} & \scaleb{\subbst{0.819}} & \scaleb{\subbst{0.846}} & \scaleb{0.129} & \scaleb{0.536} & \scaleb{0.698} & \scaleb{0.750} & \scaleb{0.069} & \scaleb{0.518} & \scaleb{0.668} & \scaleb{0.747} & \scaleb{\bst{0.872}} & \scaleb{\bst{0.878}} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.828} & \scaleb{0.854} & \scaleb{\subbst{0.851}} & \scaleb{\subbst{0.869}} & \scaleb{0.680} & \scaleb{0.758} & \scaleb{0.747} & \scaleb{0.798} & \scaleb{0.717} & \scaleb{0.773} & \scaleb{0.814} & \scaleb{0.843} & \scaleb{0.390} & \scaleb{0.621} & \scaleb{0.695} & \scaleb{0.742} & \scaleb{0.059} & \scaleb{0.515} & \scaleb{0.750} & \scaleb{0.798} & \scaleb{\bst{0.868}} & \scaleb{\bst{0.874}} \\
    \cmidrule{1-24}

    \multirow{4}{*}{\scalea{Position}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.939} & \scaleb{0.940} & \scaleb{\bst{0.929}} & \scaleb{\bst{0.933}} & \scaleb{0.852} & \scaleb{0.871} & \scaleb{\subbst{0.882}} & \scaleb{0.894} & \scaleb{0.765} & \scaleb{0.806} & \scaleb{\bst{0.929}} & \scaleb{\subbst{0.930}} & \scaleb{0.853} & \scaleb{0.866} & \scaleb{0.823} & \scaleb{0.806} & \scaleb{0.746} & \scaleb{0.799} & \scaleb{0.870} & \scaleb{0.876} & \scaleb{0.846} & \scaleb{0.834} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.579} & \scaleb{0.699} & \scaleb{0.587} & \scaleb{0.707} & \scaleb{\subbst{0.743}} & \scaleb{\subbst{0.785}} & \scaleb{0.468} & \scaleb{0.657} & \scaleb{0.478} & \scaleb{0.655} & \scaleb{0.522} & \scaleb{0.671} & \scaleb{0.161} & \scaleb{0.542} & \scaleb{0.623} & \scaleb{0.699} & \scaleb{0.067} & \scaleb{0.517} & \scaleb{0.549} & \scaleb{0.682} & \scaleb{\bst{0.855}} & \scaleb{\bst{0.850}} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.673} & \scaleb{0.752} & \scaleb{0.634} & \scaleb{0.733} & \scaleb{0.590} & \scaleb{0.703} & \scaleb{0.497} & \scaleb{0.666} & \scaleb{0.545} & \scaleb{0.679} & \scaleb{0.662} & \scaleb{\subbst{0.746}} & \scaleb{0.131} & \scaleb{0.535} & \scaleb{\subbst{0.687}} & \scaleb{0.736} & \scaleb{0.058} & \scaleb{0.514} & \scaleb{0.586} & \scaleb{0.703} & \scaleb{\bst{0.804}} & \scaleb{\bst{0.814}} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.722} & \scaleb{0.780} & \scaleb{\subbst{0.821}} & \scaleb{\bst{0.845}} & \scaleb{0.667} & \scaleb{0.740} & \scaleb{0.725} & \scaleb{0.780} & \scaleb{0.701} & \scaleb{0.765} & \scaleb{0.751} & \scaleb{0.795} & \scaleb{0.333} & \scaleb{0.600} & \scaleb{0.756} & \scaleb{0.780} & \scaleb{0.077} & \scaleb{0.520} & \scaleb{0.739} & \scaleb{0.785} & \scaleb{\bst{0.833}} & \scaleb{\subbst{0.830}} \\

    \bottomrule
\end{tabular}
\begin{tabular}{lc cccccccccccccccccccccc}
    \toprule
    \multicolumn{2}{c}{\textbf{\scalea{Task}}}
    & \multicolumn{2}{c}{\textbf{\scalea{GPT-4o}}}
    & \multicolumn{2}{c}{\textbf{\scalea{Qwen3-VL-32B}}}
    & \multicolumn{2}{c}{\textbf{\scalea{InternVL-2.5-26B}}}
    & \multicolumn{2}{c}{\textbf{\scalea{Qwen3-VL-8B}}}
    & \multicolumn{2}{c}{\textbf{\scalea{InternVL-2.5-8B}}}
    & \multicolumn{2}{c}{\textbf{\scalea{MiniCPM-V4.5}}}
    & \multicolumn{2}{c}{\textbf{\scalea{MiniCPM-V2.6}}}
    & \multicolumn{2}{c}{\textbf{\scalea{Mantis-8B}}}
    & \multicolumn{2}{c}{\textbf{\scalea{Qwen2.5-VL-7B}}}
    & \multicolumn{2}{c}{\textbf{\scalea{LLaVA-OV}}}
    & \multicolumn{2}{c}{\textbf{\scalea{LLaVA-IL}}} \\

    \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16} \cmidrule(lr){17-18} \cmidrule(lr){19-20} \cmidrule(lr){21-22} \cmidrule(lr){23-24}

    \scalea{\textbf{Class}} & \scalea{\textbf{TI}} & \scalea{F1} & \scalea{Acc} & \scalea{F1} & \scalea{Acc} & \scalea{F1} & \scalea{Acc} & \scalea{F1} & \scalea{Acc} & \scalea{F1} & \scalea{Acc} & \scalea{F1} & \scalea{Acc} & \scalea{F1} & \scalea{Acc} & \scalea{F1} & \scalea{Acc} & \scalea{F1} & \scalea{Acc} & \scalea{F1} & \scalea{Acc} & \scalea{F1} & \scalea{Acc}  \\
    \midrule
    \rowcolor[HTML]{f0f0f0}
    \multicolumn{24}{c}{\textit{\textbf{Scenario 1: Uniform Image Context}}} \\
    \midrule
    \multirow{5}{*}{\scalea{Object}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.968} & \scaleb{0.968} & \scaleb{\subbst{0.964}} & \scaleb{\subbst{0.964}} & \scaleb{0.866} & \scaleb{0.877} & \scaleb{\bst{0.969}} & \scaleb{\bst{0.969}} & \scaleb{0.786} & \scaleb{0.819} & \scaleb{0.959} & \scaleb{0.960} & \scaleb{0.944} & \scaleb{0.945} & \scaleb{0.859} & \scaleb{0.856} & \scaleb{0.864} & \scaleb{0.879} & \scaleb{0.822} & \scaleb{0.834} & \scaleb{0.861} & \scaleb{0.853} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.979} & \scaleb{0.979} & \scaleb{\bst{0.955}} & \scaleb{\bst{0.957}} & \scaleb{0.880} & \scaleb{0.890} & \scaleb{0.907} & \scaleb{0.915} & \scaleb{0.824} & \scaleb{0.849} & \scaleb{0.920} & \scaleb{\subbst{0.925}} & \scaleb{0.844} & \scaleb{0.863} & \scaleb{0.785} & \scaleb{0.813} & \scaleb{0.755} & \scaleb{0.803} & \scaleb{0.816} & \scaleb{0.837} & \scaleb{\subbst{0.928}} & \scaleb{\subbst{0.925}} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.981} & \scaleb{0.981} & \scaleb{\bst{0.958}} & \scaleb{\bst{0.960}} & \scaleb{0.901} & \scaleb{0.909} & \scaleb{0.926} & \scaleb{\subbst{0.931}} & \scaleb{0.843} & \scaleb{0.864} & \scaleb{0.923} & \scaleb{0.928} & \scaleb{0.811} & \scaleb{0.840} & \scaleb{0.820} & \scaleb{0.842} & \scaleb{0.735} & \scaleb{0.791} & \scaleb{0.833} & \scaleb{0.852} & \scaleb{\subbst{0.932}} & \scaleb{0.930} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.975} & \scaleb{0.975} & \scaleb{\bst{0.978}} & \scaleb{\bst{0.978}} & \scaleb{0.918} & \scaleb{0.923} & \scaleb{\subbst{0.962}} & \scaleb{\subbst{0.964}} & \scaleb{0.896} & \scaleb{0.905} & \scaleb{0.927} & \scaleb{0.931} & \scaleb{0.865} & \scaleb{0.880} & \scaleb{0.862} & \scaleb{0.876} & \scaleb{0.743} & \scaleb{0.796} & \scaleb{0.877} & \scaleb{0.887} & \scaleb{0.935} & \scaleb{0.934} \\
    & \scalea{\textbf{Avg}} & \scaleb{0.976} & \scaleb{0.975} & \scaleb{\bst{0.964}} & \scaleb{\bst{0.965}} & \scaleb{0.892} & \scaleb{0.900} & \scaleb{\subbst{0.941}} & \scaleb{\subbst{0.945}} & \scaleb{0.838} & \scaleb{0.859} & \scaleb{0.932} & \scaleb{0.936} & \scaleb{0.866} & \scaleb{0.882} & \scaleb{0.832} & \scaleb{0.847} & \scaleb{0.774} & \scaleb{0.817} & \scaleb{0.837} & \scaleb{0.852} & \scaleb{0.914} & \scaleb{0.911} \\
    \cmidrule{1-24}

    \multirow{5}{*}{\scalea{Material}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.948} & \scaleb{0.945} & \scaleb{\bst{0.939}} & \scaleb{\bst{0.945}} & \scaleb{0.838} & \scaleb{0.859} & \scaleb{\subbst{0.927}} & \scaleb{\subbst{0.936}} & \scaleb{0.800} & \scaleb{0.833} & \scaleb{0.916} & \scaleb{0.918} & \scaleb{0.885} & \scaleb{0.891} & \scaleb{0.842} & \scaleb{0.834} & \scaleb{0.806} & \scaleb{0.837} & \scaleb{0.819} & \scaleb{0.824} & \scaleb{0.855} & \scaleb{0.838} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.900} & \scaleb{0.904} & \scaleb{\bst{0.850}} & \scaleb{\bst{0.869}} & \scaleb{0.801} & \scaleb{0.814} & \scaleb{0.812} & \scaleb{0.833} & \scaleb{0.747} & \scaleb{0.783} & \scaleb{\subbst{0.815}} & \scaleb{\subbst{0.838}} & \scaleb{0.668} & \scaleb{0.747} & \scaleb{0.796} & \scaleb{0.802} & \scaleb{0.470} & \scaleb{0.651} & \scaleb{0.750} & \scaleb{0.780} & \scaleb{\subbst{0.815}} & \scaleb{0.791} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.919} & \scaleb{0.923} & \scaleb{\bst{0.892}} & \scaleb{\bst{0.901}} & \scaleb{0.803} & \scaleb{0.822} & \scaleb{\subbst{0.877}} & \scaleb{\subbst{0.886}} & \scaleb{0.805} & \scaleb{0.830} & \scaleb{0.870} & \scaleb{0.879} & \scaleb{0.672} & \scaleb{0.742} & \scaleb{0.783} & \scaleb{0.789} & \scaleb{0.343} & \scaleb{0.603} & \scaleb{0.811} & \scaleb{0.828} & \scaleb{0.833} & \scaleb{0.819} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.912} & \scaleb{0.915} & \scaleb{\bst{0.912}} & \scaleb{\bst{0.915}} & \scaleb{0.816} & \scaleb{0.835} & \scaleb{\subbst{0.893}} & \scaleb{\subbst{0.895}} & \scaleb{0.811} & \scaleb{0.830} & \scaleb{0.802} & \scaleb{0.825} & \scaleb{0.649} & \scaleb{0.730} & \scaleb{0.755} & \scaleb{0.770} & \scaleb{0.333} & \scaleb{0.600} & \scaleb{0.808} & \scaleb{0.820} & \scaleb{0.852} & \scaleb{0.835} \\
    & \scalea{\textbf{Avg}} & \scaleb{0.920} & \scaleb{0.922} & \scaleb{\bst{0.898}} & \scaleb{\bst{0.907}} & \scaleb{0.814} & \scaleb{0.833} & \scaleb{\subbst{0.877}} & \scaleb{\subbst{0.887}} & \scaleb{0.791} & \scaleb{0.819} & \scaleb{0.851} & \scaleb{0.865} & \scaleb{0.718} & \scaleb{0.778} & \scaleb{0.794} & \scaleb{0.799} & \scaleb{0.488} & \scaleb{0.673} & \scaleb{0.797} & \scaleb{0.813} & \scaleb{0.839} & \scaleb{0.821} \\
    \cmidrule{1-24}

    \multirow{5}{*}{\scalea{Color}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.974} & \scaleb{0.974} & \scaleb{\bst{0.957}} & \scaleb{\bst{0.959}} & \scaleb{0.822} & \scaleb{0.845} & \scaleb{0.935} & \scaleb{0.939} & \scaleb{0.775} & \scaleb{0.812} & \scaleb{\subbst{0.941}} & \scaleb{\subbst{0.944}} & \scaleb{0.933} & \scaleb{0.935} & \scaleb{0.819} & \scaleb{0.809} & \scaleb{0.855} & \scaleb{0.873} & \scaleb{0.791} & \scaleb{0.816} & \scaleb{0.863} & \scaleb{0.856} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.913} & \scaleb{0.917} & \scaleb{\bst{0.870}} & \scaleb{\bst{0.884}} & \scaleb{\subbst{0.843}} & \scaleb{\subbst{0.853}} & \scaleb{0.818} & \scaleb{0.848} & \scaleb{0.814} & \scaleb{0.830} & \scaleb{0.803} & \scaleb{0.832} & \scaleb{0.645} & \scaleb{0.737} & \scaleb{0.781} & \scaleb{0.779} & \scaleb{0.471} & \scaleb{0.653} & \scaleb{0.758} & \scaleb{0.791} & \scaleb{0.825} & \scaleb{0.800} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.906} & \scaleb{0.912} & \scaleb{\bst{0.908}} & \scaleb{\bst{0.914}} & \scaleb{0.808} & \scaleb{0.833} & \scaleb{0.865} & \scaleb{\subbst{0.881}} & \scaleb{0.849} & \scaleb{0.862} & \scaleb{\subbst{0.869}} & \scaleb{\subbst{0.881}} & \scaleb{0.580} & \scaleb{0.702} & \scaleb{0.797} & \scaleb{0.800} & \scaleb{0.387} & \scaleb{0.620} & \scaleb{0.811} & \scaleb{0.832} & \scaleb{0.843} & \scaleb{0.829} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.942} & \scaleb{0.944} & \scaleb{\bst{0.963}} & \scaleb{\bst{0.963}} & \scaleb{0.848} & \scaleb{0.861} & \scaleb{\subbst{0.941}} & \scaleb{\subbst{0.942}} & \scaleb{0.863} & \scaleb{0.872} & \scaleb{0.866} & \scaleb{0.880} & \scaleb{0.725} & \scaleb{0.779} & \scaleb{0.813} & \scaleb{0.816} & \scaleb{0.396} & \scaleb{0.624} & \scaleb{0.855} & \scaleb{0.869} & \scaleb{0.873} & \scaleb{0.861} \\
    & \scalea{\textbf{Avg}} & \scaleb{0.934} & \scaleb{0.937} & \scaleb{\bst{0.924}} & \scaleb{\bst{0.930}} & \scaleb{0.830} & \scaleb{0.848} & \scaleb{\subbst{0.890}} & \scaleb{\subbst{0.902}} & \scaleb{0.825} & \scaleb{0.844} & \scaleb{0.870} & \scaleb{0.884} & \scaleb{0.721} & \scaleb{0.788} & \scaleb{0.803} & \scaleb{0.801} & \scaleb{0.527} & \scaleb{0.692} & \scaleb{0.804} & \scaleb{0.827} & \scaleb{0.851} & \scaleb{0.837} \\
    \cmidrule{1-24}

    \multirow{5}{*}{\scalea{Sentiment}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.918} & \scaleb{0.924} & \scaleb{\bst{0.930}} & \scaleb{\bst{0.935}} & \scaleb{0.873} & \scaleb{0.877} & \scaleb{0.852} & \scaleb{0.877} & \scaleb{0.787} & \scaleb{0.822} & \scaleb{\subbst{0.890}} & \scaleb{\subbst{0.901}} & \scaleb{0.851} & \scaleb{0.859} & \scaleb{0.813} & \scaleb{0.788} & \scaleb{0.834} & \scaleb{0.850} & \scaleb{0.815} & \scaleb{0.834} & \scaleb{0.802} & \scaleb{0.779} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.855} & \scaleb{0.870} & \scaleb{\bst{0.924}} & \scaleb{\bst{0.928}} & \scaleb{\subbst{0.884}} & \scaleb{\subbst{0.885}} & \scaleb{0.829} & \scaleb{0.869} & \scaleb{0.790} & \scaleb{0.813} & \scaleb{0.818} & \scaleb{0.835} & \scaleb{0.720} & \scaleb{0.773} & \scaleb{0.816} & \scaleb{0.798} & \scaleb{0.524} & \scaleb{0.674} & \scaleb{0.789} & \scaleb{0.806} & \scaleb{0.844} & \scaleb{0.826} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.734} & \scaleb{0.783} & \scaleb{\bst{0.954}} & \scaleb{\bst{0.956}} & \scaleb{0.897} & \scaleb{0.902} & \scaleb{\subbst{0.925}} & \scaleb{\subbst{0.934}} & \scaleb{0.897} & \scaleb{0.901} & \scaleb{0.833} & \scaleb{0.836} & \scaleb{0.713} & \scaleb{0.776} & \scaleb{0.803} & \scaleb{0.800} & \scaleb{0.625} & \scaleb{0.732} & \scaleb{0.877} & \scaleb{0.884} & \scaleb{0.844} & \scaleb{0.824} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.882} & \scaleb{0.895} & \scaleb{\bst{0.962}} & \scaleb{\bst{0.961}} & \scaleb{0.849} & \scaleb{0.855} & \scaleb{\subbst{0.959}} & \scaleb{\bst{0.961}} & \scaleb{0.917} & \scaleb{\subbst{0.921}} & \scaleb{0.917} & \scaleb{\subbst{0.921}} & \scaleb{0.822} & \scaleb{0.829} & \scaleb{0.821} & \scaleb{0.816} & \scaleb{0.667} & \scaleb{0.750} & \scaleb{0.841} & \scaleb{0.855} & \scaleb{0.819} & \scaleb{0.803} \\
    & \scalea{\textbf{Avg}} & \scaleb{0.847} & \scaleb{0.868} & \scaleb{\bst{0.943}} & \scaleb{\bst{0.945}} & \scaleb{0.876} & \scaleb{0.880} & \scaleb{\subbst{0.891}} & \scaleb{\subbst{0.910}} & \scaleb{0.848} & \scaleb{0.864} & \scaleb{0.864} & \scaleb{0.873} & \scaleb{0.777} & \scaleb{0.809} & \scaleb{0.813} & \scaleb{0.800} & \scaleb{0.662} & \scaleb{0.751} & \scaleb{0.831} & \scaleb{0.845} & \scaleb{0.828} & \scaleb{0.808} \\
    \cmidrule{1-24}

    \multirow{5}{*}{\scalea{Action}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.932} & \scaleb{0.934} & \scaleb{\subbst{0.905}} & \scaleb{\subbst{0.912}} & \scaleb{0.824} & \scaleb{0.844} & \scaleb{0.860} & \scaleb{0.877} & \scaleb{0.738} & \scaleb{0.785} & \scaleb{\bst{0.925}} & \scaleb{\bst{0.927}} & \scaleb{0.858} & \scaleb{0.866} & \scaleb{0.792} & \scaleb{0.779} & \scaleb{0.771} & \scaleb{0.811} & \scaleb{0.805} & \scaleb{0.820} & \scaleb{0.848} & \scaleb{0.843} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.762} & \scaleb{0.806} & \scaleb{0.735} & \scaleb{0.791} & \scaleb{\subbst{0.823}} & \scaleb{\bst{0.840}} & \scaleb{0.671} & \scaleb{0.755} & \scaleb{0.689} & \scaleb{0.751} & \scaleb{0.750} & \scaleb{0.790} & \scaleb{0.572} & \scaleb{0.690} & \scaleb{0.718} & \scaleb{0.742} & \scaleb{0.370} & \scaleb{0.612} & \scaleb{0.713} & \scaleb{0.762} & \scaleb{\bst{0.840}} & \scaleb{\subbst{0.834}} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.764} & \scaleb{0.806} & \scaleb{0.802} & \scaleb{\subbst{0.833}} & \scaleb{0.785} & \scaleb{0.816} & \scaleb{0.689} & \scaleb{0.762} & \scaleb{0.740} & \scaleb{0.786} & \scaleb{\bst{0.830}} & \scaleb{\bst{0.849}} & \scaleb{0.442} & \scaleb{0.637} & \scaleb{0.728} & \scaleb{0.755} & \scaleb{0.301} & \scaleb{0.587} & \scaleb{0.769} & \scaleb{0.799} & \scaleb{\subbst{0.812}} & \scaleb{0.810} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.871} & \scaleb{0.885} & \scaleb{\bst{0.881}} & \scaleb{\bst{0.891}} & \scaleb{0.800} & \scaleb{0.823} & \scaleb{0.812} & \scaleb{0.839} & \scaleb{0.812} & \scaleb{0.839} & \scaleb{0.802} & \scaleb{0.828} & \scaleb{0.600} & \scaleb{0.708} & \scaleb{0.726} & \scaleb{0.760} & \scaleb{0.397} & \scaleb{0.620} & \scaleb{0.732} & \scaleb{0.771} & \scaleb{\subbst{0.863}} & \scaleb{\subbst{0.865}} \\
    & \scalea{\textbf{Avg}} & \scaleb{0.832} & \scaleb{0.858} & \scaleb{\subbst{0.831}} & \scaleb{\bst{0.857}} & \scaleb{0.808} & \scaleb{0.831} & \scaleb{0.758} & \scaleb{0.808} & \scaleb{0.745} & \scaleb{0.790} & \scaleb{0.827} & \scaleb{\subbst{0.849}} & \scaleb{0.618} & \scaleb{0.725} & \scaleb{0.741} & \scaleb{0.759} & \scaleb{0.460} & \scaleb{0.658} & \scaleb{0.755} & \scaleb{0.788} & \scaleb{\bst{0.841}} & \scaleb{0.838} \\
    \cmidrule{1-24}

    \multirow{5}{*}{\scalea{Position}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.922} & \scaleb{0.923} & \scaleb{\subbst{0.922}} & \scaleb{\bst{0.927}} & \scaleb{0.804} & \scaleb{0.826} & \scaleb{0.892} & \scaleb{0.902} & \scaleb{0.738} & \scaleb{0.782} & \scaleb{\bst{0.925}} & \scaleb{\subbst{0.926}} & \scaleb{0.837} & \scaleb{0.850} & \scaleb{0.768} & \scaleb{0.751} & \scaleb{0.721} & \scaleb{0.782} & \scaleb{0.782} & \scaleb{0.797} & \scaleb{0.818} & \scaleb{0.802} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.690} & \scaleb{0.761} & \scaleb{0.726} & \scaleb{0.786} & \scaleb{\bst{0.818}} & \scaleb{\bst{0.831}} & \scaleb{0.686} & \scaleb{0.762} & \scaleb{0.681} & \scaleb{0.743} & \scaleb{0.719} & \scaleb{0.771} & \scaleb{0.471} & \scaleb{0.647} & \scaleb{0.690} & \scaleb{0.713} & \scaleb{0.328} & \scaleb{0.599} & \scaleb{0.684} & \scaleb{0.736} & \scaleb{\subbst{0.817}} & \scaleb{\subbst{0.800}} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.696} & \scaleb{0.765} & \scaleb{\subbst{0.770}} & \scaleb{\bst{0.812}} & \scaleb{0.757} & \scaleb{0.792} & \scaleb{0.699} & \scaleb{0.767} & \scaleb{0.757} & \scaleb{0.792} & \scaleb{0.756} & \scaleb{0.795} & \scaleb{0.441} & \scaleb{0.636} & \scaleb{0.735} & \scaleb{0.746} & \scaleb{0.299} & \scaleb{0.588} & \scaleb{0.721} & \scaleb{0.759} & \scaleb{\bst{0.807}} & \scaleb{\subbst{0.798}} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.788} & \scaleb{0.825} & \scaleb{\bst{0.864}} & \scaleb{\bst{0.880}} & \scaleb{0.765} & \scaleb{0.800} & \scaleb{0.826} & \scaleb{\subbst{0.850}} & \scaleb{0.790} & \scaleb{0.825} & \scaleb{0.823} & \scaleb{0.845} & \scaleb{0.547} & \scaleb{0.685} & \scaleb{0.735} & \scaleb{0.755} & \scaleb{0.387} & \scaleb{0.620} & \scaleb{0.775} & \scaleb{0.805} & \scaleb{\subbst{0.847}} & \scaleb{0.845} \\
    & \scalea{\textbf{Avg}} & \scaleb{0.774} & \scaleb{0.818} & \scaleb{\subbst{0.821}} & \scaleb{\bst{0.851}} & \scaleb{0.786} & \scaleb{0.812} & \scaleb{0.776} & \scaleb{0.820} & \scaleb{0.742} & \scaleb{0.786} & \scaleb{0.806} & \scaleb{\subbst{0.834}} & \scaleb{0.574} & \scaleb{0.704} & \scaleb{0.732} & \scaleb{0.741} & \scaleb{0.434} & \scaleb{0.647} & \scaleb{0.740} & \scaleb{0.774} & \scaleb{\bst{0.823}} & \scaleb{0.811} \\
    \cmidrule{1-24}

    \rowcolor[HTML]{f0f0f0}
    \multicolumn{24}{c}{\textit{\textbf{Scenario 2: Diverse Image Context}}} \\
    \midrule
    \multirow{5}{*}{\scalea{Object}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.979} & \scaleb{0.979} & \scaleb{\subbst{0.977}} & \scaleb{\bst{0.978}} & \scaleb{0.851} & \scaleb{0.871} & \scaleb{\bst{0.978}} & \scaleb{\bst{0.978}} & \scaleb{0.777} & \scaleb{0.812} & \scaleb{0.965} & \scaleb{\subbst{0.965}} & \scaleb{0.959} & \scaleb{0.960} & \scaleb{0.823} & \scaleb{0.824} & \scaleb{0.894} & \scaleb{0.904} & \scaleb{0.820} & \scaleb{0.834} & \scaleb{0.875} & \scaleb{0.873} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.967} & \scaleb{0.967} & \scaleb{\bst{0.961}} & \scaleb{\bst{0.963}} & \scaleb{0.788} & \scaleb{0.820} & \scaleb{0.877} & \scaleb{0.890} & \scaleb{0.667} & \scaleb{0.746} & \scaleb{0.868} & \scaleb{0.881} & \scaleb{0.694} & \scaleb{0.765} & \scaleb{0.734} & \scaleb{0.772} & \scaleb{0.553} & \scaleb{0.692} & \scaleb{0.719} & \scaleb{0.766} & \scaleb{\subbst{0.909}} & \scaleb{\subbst{0.903}} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.975} & \scaleb{0.975} & \scaleb{\bst{0.962}} & \scaleb{\bst{0.963}} & \scaleb{0.781} & \scaleb{0.816} & \scaleb{0.861} & \scaleb{0.878} & \scaleb{0.744} & \scaleb{0.796} & \scaleb{0.867} & \scaleb{0.883} & \scaleb{0.552} & \scaleb{0.691} & \scaleb{0.777} & \scaleb{0.808} & \scaleb{0.479} & \scaleb{0.658} & \scaleb{0.759} & \scaleb{0.799} & \scaleb{\subbst{0.919}} & \scaleb{\subbst{0.917}} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.967} & \scaleb{0.966} & \scaleb{\bst{0.948}} & \scaleb{\bst{0.947}} & \scaleb{0.777} & \scaleb{0.812} & \scaleb{0.885} & \scaleb{0.894} & \scaleb{0.856} & \scaleb{0.870} & \scaleb{0.888} & \scaleb{0.894} & \scaleb{0.688} & \scaleb{0.760} & \scaleb{0.769} & \scaleb{0.798} & \scaleb{0.375} & \scaleb{0.615} & \scaleb{0.718} & \scaleb{0.769} & \scaleb{\subbst{0.910}} & \scaleb{\subbst{0.909}} \\
    & \scalea{\textbf{Avg}} & \scaleb{0.972} & \scaleb{0.972} & \scaleb{\bst{0.962}} & \scaleb{\bst{0.962}} & \scaleb{0.799} & \scaleb{0.830} & \scaleb{0.900} & \scaleb{\subbst{0.910}} & \scaleb{0.761} & \scaleb{0.806} & \scaleb{0.897} & \scaleb{0.906} & \scaleb{0.723} & \scaleb{0.794} & \scaleb{0.776} & \scaleb{0.800} & \scaleb{0.575} & \scaleb{0.717} & \scaleb{0.754} & \scaleb{0.792} & \scaleb{\subbst{0.903}} & \scaleb{0.900} \\
    \cmidrule{1-24}

    \multirow{5}{*}{\scalea{Material}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.948} & \scaleb{0.949} & \scaleb{\bst{0.940}} & \scaleb{\bst{0.943}} & \scaleb{0.881} & \scaleb{0.889} & \scaleb{\subbst{0.933}} & \scaleb{\subbst{0.936}} & \scaleb{0.795} & \scaleb{0.826} & \scaleb{0.917} & \scaleb{0.922} & \scaleb{0.895} & \scaleb{0.901} & \scaleb{0.775} & \scaleb{0.756} & \scaleb{0.848} & \scaleb{0.867} & \scaleb{0.830} & \scaleb{0.834} & \scaleb{0.835} & \scaleb{0.825} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.917} & \scaleb{0.922} & \scaleb{\bst{0.798}} & \scaleb{\bst{0.838}} & \scaleb{\subbst{0.789}} & \scaleb{0.805} & \scaleb{0.763} & \scaleb{\subbst{0.809}} & \scaleb{0.680} & \scaleb{0.749} & \scaleb{0.751} & \scaleb{0.797} & \scaleb{0.554} & \scaleb{0.686} & \scaleb{0.745} & \scaleb{0.748} & \scaleb{0.430} & \scaleb{0.639} & \scaleb{0.765} & \scaleb{0.791} & \scaleb{0.773} & \scaleb{0.761} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.911} & \scaleb{0.917} & \scaleb{\bst{0.862}} & \scaleb{\bst{0.879}} & \scaleb{0.750} & \scaleb{0.787} & \scaleb{0.790} & \scaleb{\subbst{0.829}} & \scaleb{0.735} & \scaleb{0.785} & \scaleb{0.790} & \scaleb{0.824} & \scaleb{0.450} & \scaleb{0.641} & \scaleb{0.770} & \scaleb{0.772} & \scaleb{0.269} & \scaleb{0.579} & \scaleb{\subbst{0.800}} & \scaleb{0.820} & \scaleb{0.792} & \scaleb{0.786} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.956} & \scaleb{0.958} & \scaleb{\bst{0.904}} & \scaleb{\bst{0.911}} & \scaleb{0.722} & \scaleb{0.766} & \scaleb{\subbst{0.860}} & \scaleb{\subbst{0.874}} & \scaleb{0.746} & \scaleb{0.790} & \scaleb{0.800} & \scaleb{0.827} & \scaleb{0.566} & \scaleb{0.692} & \scaleb{0.750} & \scaleb{0.757} & \scaleb{0.246} & \scaleb{0.570} & \scaleb{0.833} & \scaleb{0.846} & \scaleb{0.778} & \scaleb{0.771} \\
    & \scalea{\textbf{Avg}} & \scaleb{0.933} & \scaleb{0.936} & \scaleb{\bst{0.876}} & \scaleb{\bst{0.893}} & \scaleb{0.786} & \scaleb{0.812} & \scaleb{\subbst{0.837}} & \scaleb{\subbst{0.862}} & \scaleb{0.739} & \scaleb{0.787} & \scaleb{0.814} & \scaleb{0.842} & \scaleb{0.616} & \scaleb{0.730} & \scaleb{0.760} & \scaleb{0.758} & \scaleb{0.448} & \scaleb{0.664} & \scaleb{0.807} & \scaleb{0.823} & \scaleb{0.795} & \scaleb{0.786} \\
    \cmidrule{1-24}

    \multirow{5}{*}{\scalea{Color}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.967} & \scaleb{0.968} & \scaleb{\bst{0.960}} & \scaleb{\bst{0.961}} & \scaleb{0.879} & \scaleb{0.890} & \scaleb{\subbst{0.947}} & \scaleb{\subbst{0.949}} & \scaleb{0.868} & \scaleb{0.883} & \scaleb{0.943} & \scaleb{0.945} & \scaleb{0.925} & \scaleb{0.929} & \scaleb{0.809} & \scaleb{0.797} & \scaleb{0.891} & \scaleb{0.903} & \scaleb{0.860} & \scaleb{0.872} & \scaleb{0.893} & \scaleb{0.888} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.908} & \scaleb{0.915} & \scaleb{\bst{0.868}} & \scaleb{\bst{0.883}} & \scaleb{0.809} & \scaleb{\subbst{0.831}} & \scaleb{0.703} & \scaleb{0.772} & \scaleb{0.768} & \scaleb{0.804} & \scaleb{0.706} & \scaleb{0.770} & \scaleb{0.524} & \scaleb{0.677} & \scaleb{0.735} & \scaleb{0.738} & \scaleb{0.313} & \scaleb{0.593} & \scaleb{0.754} & \scaleb{0.792} & \scaleb{\subbst{0.837}} & \scaleb{0.819} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.901} & \scaleb{0.909} & \scaleb{\bst{0.903}} & \scaleb{\bst{0.911}} & \scaleb{0.668} & \scaleb{0.746} & \scaleb{0.765} & \scaleb{0.810} & \scaleb{0.795} & \scaleb{0.824} & \scaleb{0.803} & \scaleb{\subbst{0.832}} & \scaleb{0.399} & \scaleb{0.623} & \scaleb{0.741} & \scaleb{0.748} & \scaleb{0.197} & \scaleb{0.555} & \scaleb{0.808} & \scaleb{0.830} & \scaleb{\subbst{0.834}} & \scaleb{0.823} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.938} & \scaleb{0.941} & \scaleb{\bst{0.943}} & \scaleb{\bst{0.945}} & \scaleb{0.702} & \scaleb{0.764} & \scaleb{\subbst{0.893}} & \scaleb{\subbst{0.900}} & \scaleb{0.787} & \scaleb{0.818} & \scaleb{0.794} & \scaleb{0.826} & \scaleb{0.622} & \scaleb{0.724} & \scaleb{0.740} & \scaleb{0.747} & \scaleb{0.169} & \scaleb{0.546} & \scaleb{0.818} & \scaleb{0.837} & \scaleb{0.842} & \scaleb{0.826} \\
    & \scalea{\textbf{Avg}} & \scaleb{0.929} & \scaleb{0.933} & \scaleb{\bst{0.919}} & \scaleb{\bst{0.925}} & \scaleb{0.765} & \scaleb{0.808} & \scaleb{0.827} & \scaleb{\subbst{0.858}} & \scaleb{0.804} & \scaleb{0.832} & \scaleb{0.811} & \scaleb{0.843} & \scaleb{0.618} & \scaleb{0.738} & \scaleb{0.756} & \scaleb{0.758} & \scaleb{0.392} & \scaleb{0.649} & \scaleb{0.810} & \scaleb{0.833} & \scaleb{\subbst{0.852}} & \scaleb{0.839} \\
    \cmidrule{1-24}

    \multirow{5}{*}{\scalea{Sentiment}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.910} & \scaleb{0.909} & \scaleb{0.811} & \scaleb{0.827} & \scaleb{0.742} & \scaleb{0.788} & \scaleb{0.813} & \scaleb{\subbst{0.845}} & \scaleb{0.784} & \scaleb{0.809} & \scaleb{\subbst{0.822}} & \scaleb{0.836} & \scaleb{\bst{0.884}} & \scaleb{\bst{0.884}} & \scaleb{0.815} & \scaleb{0.776} & \scaleb{0.770} & \scaleb{0.806} & \scaleb{0.740} & \scaleb{0.774} & \scaleb{0.783} & \scaleb{0.756} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.747} & \scaleb{0.796} & \scaleb{\bst{0.854}} & \scaleb{\bst{0.866}} & \scaleb{0.757} & \scaleb{0.794} & \scaleb{0.651} & \scaleb{0.732} & \scaleb{0.724} & \scaleb{0.756} & \scaleb{0.763} & \scaleb{\subbst{0.796}} & \scaleb{0.562} & \scaleb{0.687} & \scaleb{0.667} & \scaleb{0.665} & \scaleb{0.246} & \scaleb{0.552} & \scaleb{0.730} & \scaleb{0.762} & \scaleb{\subbst{0.779}} & \scaleb{0.760} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.593} & \scaleb{0.706} & \scaleb{\bst{0.880}} & \scaleb{\bst{0.883}} & \scaleb{\subbst{0.808}} & \scaleb{\subbst{0.827}} & \scaleb{0.765} & \scaleb{0.797} & \scaleb{0.777} & \scaleb{0.802} & \scaleb{0.784} & \scaleb{0.790} & \scaleb{0.546} & \scaleb{0.673} & \scaleb{0.706} & \scaleb{0.737} & \scaleb{0.287} & \scaleb{0.566} & \scaleb{0.766} & \scaleb{0.791} & \scaleb{0.790} & \scaleb{0.775} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.723} & \scaleb{0.783} & \scaleb{\bst{0.881}} & \scaleb{\bst{0.883}} & \scaleb{\subbst{0.857}} & \scaleb{\subbst{0.867}} & \scaleb{0.836} & \scaleb{0.850} & \scaleb{0.815} & \scaleb{0.833} & \scaleb{0.828} & \scaleb{0.833} & \scaleb{0.848} & \scaleb{0.850} & \scaleb{0.737} & \scaleb{0.750} & \scaleb{0.500} & \scaleb{0.667} & \scaleb{0.793} & \scaleb{0.800} & \scaleb{0.831} & \scaleb{0.817} \\
    & \scalea{\textbf{Avg}} & \scaleb{0.743} & \scaleb{0.799} & \scaleb{\bst{0.857}} & \scaleb{\bst{0.865}} & \scaleb{0.791} & \scaleb{\subbst{0.819}} & \scaleb{0.766} & \scaleb{0.806} & \scaleb{0.775} & \scaleb{0.800} & \scaleb{\subbst{0.799}} & \scaleb{0.814} & \scaleb{0.710} & \scaleb{0.773} & \scaleb{0.731} & \scaleb{0.732} & \scaleb{0.451} & \scaleb{0.648} & \scaleb{0.757} & \scaleb{0.782} & \scaleb{0.796} & \scaleb{0.777} \\
    \cmidrule{1-24}

    \multirow{5}{*}{\scalea{Action}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.945} & \scaleb{0.947} & \scaleb{\subbst{0.919}} & \scaleb{\subbst{0.923}} & \scaleb{0.842} & \scaleb{0.858} & \scaleb{0.878} & \scaleb{0.890} & \scaleb{0.790} & \scaleb{0.823} & \scaleb{\bst{0.933}} & \scaleb{\bst{0.934}} & \scaleb{0.871} & \scaleb{0.878} & \scaleb{0.793} & \scaleb{0.789} & \scaleb{0.768} & \scaleb{0.811} & \scaleb{0.826} & \scaleb{0.837} & \scaleb{0.847} & \scaleb{0.848} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.642} & \scaleb{0.735} & \scaleb{0.696} & \scaleb{0.770} & \scaleb{\subbst{0.730}} & \scaleb{\subbst{0.780}} & \scaleb{0.465} & \scaleb{0.656} & \scaleb{0.576} & \scaleb{0.695} & \scaleb{0.637} & \scaleb{0.729} & \scaleb{0.306} & \scaleb{0.586} & \scaleb{0.625} & \scaleb{0.695} & \scaleb{0.137} & \scaleb{0.537} & \scaleb{0.604} & \scaleb{0.704} & \scaleb{\bst{0.794}} & \scaleb{\bst{0.801}} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.750} & \scaleb{0.799} & \scaleb{0.761} & \scaleb{0.812} & \scaleb{0.635} & \scaleb{0.727} & \scaleb{0.621} & \scaleb{0.728} & \scaleb{0.629} & \scaleb{0.723} & \scaleb{\subbst{0.817}} & \scaleb{\subbst{0.841}} & \scaleb{0.221} & \scaleb{0.560} & \scaleb{0.682} & \scaleb{0.721} & \scaleb{0.078} & \scaleb{0.520} & \scaleb{0.662} & \scaleb{0.735} & \scaleb{\bst{0.841}} & \scaleb{\bst{0.849}} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.807} & \scaleb{0.838} & \scaleb{\bst{0.846}} & \scaleb{\bst{0.864}} & \scaleb{0.658} & \scaleb{0.727} & \scaleb{0.755} & \scaleb{0.803} & \scaleb{0.679} & \scaleb{0.742} & \scaleb{\subbst{0.814}} & \scaleb{\subbst{0.843}} & \scaleb{0.470} & \scaleb{0.646} & \scaleb{0.757} & \scaleb{0.783} & \scaleb{0.096} & \scaleb{0.525} & \scaleb{0.654} & \scaleb{0.722} & \scaleb{0.806} & \scaleb{0.818} \\
    & \scalea{\textbf{Avg}} & \scaleb{0.786} & \scaleb{0.830} & \scaleb{\subbst{0.805}} & \scaleb{\bst{0.842}} & \scaleb{0.716} & \scaleb{0.773} & \scaleb{0.679} & \scaleb{0.769} & \scaleb{0.668} & \scaleb{0.746} & \scaleb{0.800} & \scaleb{\subbst{0.837}} & \scaleb{0.467} & \scaleb{0.668} & \scaleb{0.714} & \scaleb{0.747} & \scaleb{0.270} & \scaleb{0.598} & \scaleb{0.686} & \scaleb{0.749} & \scaleb{\bst{0.822}} & \scaleb{0.829} \\
    \cmidrule{1-24}

    \multirow{5}{*}{\scalea{Position}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.931} & \scaleb{0.933} & \scaleb{\bst{0.934}} & \scaleb{\bst{0.937}} & \scaleb{0.807} & \scaleb{0.828} & \scaleb{0.888} & \scaleb{0.899} & \scaleb{0.747} & \scaleb{0.786} & \scaleb{\subbst{0.918}} & \scaleb{\subbst{0.919}} & \scaleb{0.823} & \scaleb{0.838} & \scaleb{0.746} & \scaleb{0.731} & \scaleb{0.731} & \scaleb{0.785} & \scaleb{0.798} & \scaleb{0.810} & \scaleb{0.824} & \scaleb{0.811} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.575} & \scaleb{0.698} & \scaleb{0.592} & \scaleb{0.710} & \scaleb{\subbst{0.706}} & \scaleb{\subbst{0.754}} & \scaleb{0.470} & \scaleb{0.658} & \scaleb{0.503} & \scaleb{0.652} & \scaleb{0.543} & \scaleb{0.677} & \scaleb{0.289} & \scaleb{0.578} & \scaleb{0.633} & \scaleb{0.684} & \scaleb{0.088} & \scaleb{0.522} & \scaleb{0.547} & \scaleb{0.660} & \scaleb{\bst{0.791}} & \scaleb{\bst{0.788}} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.670} & \scaleb{0.751} & \scaleb{0.637} & \scaleb{0.734} & \scaleb{0.605} & \scaleb{0.706} & \scaleb{0.509} & \scaleb{0.671} & \scaleb{0.574} & \scaleb{0.685} & \scaleb{\subbst{0.680}} & \scaleb{\subbst{0.756}} & \scaleb{0.195} & \scaleb{0.549} & \scaleb{0.660} & \scaleb{0.703} & \scaleb{0.090} & \scaleb{0.521} & \scaleb{0.611} & \scaleb{0.701} & \scaleb{\bst{0.751}} & \scaleb{\bst{0.760}} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.768} & \scaleb{0.810} & \scaleb{\bst{0.826}} & \scaleb{\bst{0.850}} & \scaleb{0.667} & \scaleb{0.740} & \scaleb{0.721} & \scaleb{0.775} & \scaleb{0.683} & \scaleb{0.748} & \scaleb{0.765} & \scaleb{\subbst{0.800}} & \scaleb{0.361} & \scaleb{0.610} & \scaleb{0.637} & \scaleb{0.670} & \scaleb{0.113} & \scaleb{0.530} & \scaleb{0.725} & \scaleb{0.780} & \scaleb{\subbst{0.769}} & \scaleb{0.775} \\
    & \scalea{\textbf{Avg}} & \scaleb{0.736} & \scaleb{0.798} & \scaleb{\subbst{0.747}} & \scaleb{\bst{0.808}} & \scaleb{0.696} & \scaleb{0.757} & \scaleb{0.647} & \scaleb{0.751} & \scaleb{0.627} & \scaleb{0.718} & \scaleb{0.726} & \scaleb{\subbst{0.788}} & \scaleb{0.417} & \scaleb{0.644} & \scaleb{0.669} & \scaleb{0.697} & \scaleb{0.256} & \scaleb{0.590} & \scaleb{0.670} & \scaleb{0.738} & \scaleb{\bst{0.784}} & \scaleb{0.784} \\

    \bottomrule
\end{tabular}
\begin{tabular}{lc cccccccccccccccccccccc}
    \toprule
    \multicolumn{2}{c}{\textbf{\scalea{Task}}}
    & \multicolumn{2}{c}{\textbf{\scalea{GPT-4o}}}
    & \multicolumn{2}{c}{\textbf{\scalea{Qwen3-VL-32B}}}
    & \multicolumn{2}{c}{\textbf{\scalea{InternVL-2.5-26B}}}
    & \multicolumn{2}{c}{\textbf{\scalea{Qwen3-VL-8B}}}
    & \multicolumn{2}{c}{\textbf{\scalea{InternVL-2.5-8B}}}
    & \multicolumn{2}{c}{\textbf{\scalea{MiniCPM-V4.5}}}
    & \multicolumn{2}{c}{\textbf{\scalea{MiniCPM-V2.6}}}
    & \multicolumn{2}{c}{\textbf{\scalea{Mantis-8B}}}
    & \multicolumn{2}{c}{\textbf{\scalea{Qwen2.5-VL-7B}}}
    & \multicolumn{2}{c}{\textbf{\scalea{LLaVA-OV}}}
    & \multicolumn{2}{c}{\textbf{\scalea{LLaVA-IL}}} \\

    \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16} \cmidrule(lr){17-18} \cmidrule(lr){19-20} \cmidrule(lr){21-22} \cmidrule(lr){23-24}

    \scalea{\textbf{Class}} & \scalea{\textbf{TI}} & \scalea{F1} & \scalea{Acc} & \scalea{F1} & \scalea{Acc} & \scalea{F1} & \scalea{Acc} & \scalea{F1} & \scalea{Acc} & \scalea{F1} & \scalea{Acc} & \scalea{F1} & \scalea{Acc} & \scalea{F1} & \scalea{Acc} & \scalea{F1} & \scalea{Acc} & \scalea{F1} & \scalea{Acc} & \scalea{F1} & \scalea{Acc} & \scalea{F1} & \scalea{Acc}  \\
    \midrule
    \rowcolor[HTML]{f0f0f0}
    \multicolumn{24}{c}{\textit{\textbf{Scenario 1: Uniform Image Context}}} \\
    \midrule
    \multirow{5}{*}{\scalea{Object}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.969} & \scaleb{0.969} & \scaleb{\subbst{0.962}} & \scaleb{\subbst{0.963}} & \scaleb{0.853} & \scaleb{0.864} & \scaleb{\bst{0.970}} & \scaleb{\bst{0.970}} & \scaleb{0.763} & \scaleb{0.802} & \scaleb{0.945} & \scaleb{0.946} & \scaleb{0.931} & \scaleb{0.932} & \scaleb{0.797} & \scaleb{0.796} & \scaleb{0.845} & \scaleb{0.863} & \scaleb{0.781} & \scaleb{0.794} & \scaleb{0.831} & \scaleb{0.824} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.974} & \scaleb{0.974} & \scaleb{\bst{0.954}} & \scaleb{\bst{0.956}} & \scaleb{0.876} & \scaleb{0.887} & \scaleb{0.908} & \scaleb{0.916} & \scaleb{0.806} & \scaleb{0.832} & \scaleb{\subbst{0.911}} & \scaleb{\subbst{0.917}} & \scaleb{0.828} & \scaleb{0.851} & \scaleb{0.740} & \scaleb{0.770} & \scaleb{0.750} & \scaleb{0.800} & \scaleb{0.774} & \scaleb{0.802} & \scaleb{0.908} & \scaleb{0.904} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.984} & \scaleb{0.984} & \scaleb{\bst{0.962}} & \scaleb{\bst{0.963}} & \scaleb{0.877} & \scaleb{0.889} & \scaleb{\subbst{0.931}} & \scaleb{\subbst{0.936}} & \scaleb{0.823} & \scaleb{0.843} & \scaleb{0.902} & \scaleb{0.909} & \scaleb{0.786} & \scaleb{0.823} & \scaleb{0.771} & \scaleb{0.797} & \scaleb{0.749} & \scaleb{0.799} & \scaleb{0.804} & \scaleb{0.829} & \scaleb{0.911} & \scaleb{0.908} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.975} & \scaleb{0.975} & \scaleb{\bst{0.978}} & \scaleb{\bst{0.978}} & \scaleb{0.909} & \scaleb{0.916} & \scaleb{\subbst{0.962}} & \scaleb{\subbst{0.964}} & \scaleb{0.855} & \scaleb{0.872} & \scaleb{0.931} & \scaleb{0.934} & \scaleb{0.831} & \scaleb{0.854} & \scaleb{0.800} & \scaleb{0.825} & \scaleb{0.757} & \scaleb{0.803} & \scaleb{0.787} & \scaleb{0.814} & \scaleb{0.885} & \scaleb{0.880} \\
    & \scalea{\textbf{Avg}} & \scaleb{0.976} & \scaleb{0.975} & \scaleb{\bst{0.964}} & \scaleb{\bst{0.965}} & \scaleb{0.879} & \scaleb{0.889} & \scaleb{\subbst{0.943}} & \scaleb{\subbst{0.946}} & \scaleb{0.812} & \scaleb{0.838} & \scaleb{0.922} & \scaleb{0.927} & \scaleb{0.844} & \scaleb{0.865} & \scaleb{0.777} & \scaleb{0.797} & \scaleb{0.775} & \scaleb{0.816} & \scaleb{0.786} & \scaleb{0.810} & \scaleb{0.884} & \scaleb{0.879} \\
    \cmidrule{1-24}

    \multirow{5}{*}{\scalea{Material}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.952} & \scaleb{0.950} & \scaleb{\subbst{0.931}} & \scaleb{\subbst{0.938}} & \scaleb{0.805} & \scaleb{0.834} & \scaleb{\bst{0.934}} & \scaleb{\bst{0.941}} & \scaleb{0.766} & \scaleb{0.806} & \scaleb{0.904} & \scaleb{0.909} & \scaleb{0.871} & \scaleb{0.873} & \scaleb{0.794} & \scaleb{0.785} & \scaleb{0.822} & \scaleb{0.847} & \scaleb{0.770} & \scaleb{0.788} & \scaleb{0.830} & \scaleb{0.815} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.896} & \scaleb{0.900} & \scaleb{\bst{0.848}} & \scaleb{\bst{0.868}} & \scaleb{0.776} & \scaleb{0.792} & \scaleb{\subbst{0.840}} & \scaleb{\subbst{0.855}} & \scaleb{0.692} & \scaleb{0.737} & \scaleb{0.805} & \scaleb{0.829} & \scaleb{0.678} & \scaleb{0.744} & \scaleb{0.707} & \scaleb{0.717} & \scaleb{0.503} & \scaleb{0.667} & \scaleb{0.737} & \scaleb{0.761} & \scaleb{0.784} & \scaleb{0.761} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.924} & \scaleb{0.928} & \scaleb{\bst{0.883}} & \scaleb{\bst{0.893}} & \scaleb{0.800} & \scaleb{0.818} & \scaleb{\subbst{0.866}} & \scaleb{\subbst{0.876}} & \scaleb{0.779} & \scaleb{0.803} & \scaleb{0.840} & \scaleb{0.851} & \scaleb{0.635} & \scaleb{0.718} & \scaleb{0.738} & \scaleb{0.745} & \scaleb{0.352} & \scaleb{0.604} & \scaleb{0.750} & \scaleb{0.779} & \scaleb{0.803} & \scaleb{0.790} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.902} & \scaleb{0.905} & \scaleb{\bst{0.923}} & \scaleb{\bst{0.925}} & \scaleb{0.753} & \scaleb{0.780} & \scaleb{\subbst{0.898}} & \scaleb{\subbst{0.900}} & \scaleb{0.735} & \scaleb{0.765} & \scaleb{0.829} & \scaleb{0.845} & \scaleb{0.726} & \scaleb{0.770} & \scaleb{0.751} & \scaleb{0.775} & \scaleb{0.481} & \scaleb{0.655} & \scaleb{0.757} & \scaleb{0.775} & \scaleb{0.779} & \scaleb{0.765} \\
    & \scalea{\textbf{Avg}} & \scaleb{0.918} & \scaleb{0.921} & \scaleb{\bst{0.896}} & \scaleb{\bst{0.906}} & \scaleb{0.784} & \scaleb{0.806} & \scaleb{\subbst{0.885}} & \scaleb{\subbst{0.893}} & \scaleb{0.743} & \scaleb{0.778} & \scaleb{0.844} & \scaleb{0.858} & \scaleb{0.728} & \scaleb{0.776} & \scaleb{0.748} & \scaleb{0.756} & \scaleb{0.540} & \scaleb{0.693} & \scaleb{0.753} & \scaleb{0.776} & \scaleb{0.799} & \scaleb{0.783} \\
    \cmidrule{1-24}

    \multirow{5}{*}{\scalea{Color}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.975} & \scaleb{0.975} & \scaleb{\bst{0.958}} & \scaleb{\bst{0.959}} & \scaleb{0.824} & \scaleb{0.846} & \scaleb{\subbst{0.935}} & \scaleb{\subbst{0.938}} & \scaleb{0.777} & \scaleb{0.804} & \scaleb{0.928} & \scaleb{0.932} & \scaleb{0.910} & \scaleb{0.914} & \scaleb{0.752} & \scaleb{0.739} & \scaleb{0.837} & \scaleb{0.859} & \scaleb{0.747} & \scaleb{0.776} & \scaleb{0.804} & \scaleb{0.794} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.915} & \scaleb{0.920} & \scaleb{\bst{0.872}} & \scaleb{\bst{0.886}} & \scaleb{0.809} & \scaleb{0.822} & \scaleb{\subbst{0.820}} & \scaleb{\subbst{0.849}} & \scaleb{0.777} & \scaleb{0.800} & \scaleb{0.785} & \scaleb{0.817} & \scaleb{0.644} & \scaleb{0.730} & \scaleb{0.733} & \scaleb{0.731} & \scaleb{0.525} & \scaleb{0.675} & \scaleb{0.732} & \scaleb{0.769} & \scaleb{0.783} & \scaleb{0.756} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.910} & \scaleb{0.915} & \scaleb{\bst{0.910}} & \scaleb{\bst{0.916}} & \scaleb{0.781} & \scaleb{0.807} & \scaleb{\subbst{0.863}} & \scaleb{\subbst{0.879}} & \scaleb{0.812} & \scaleb{0.829} & \scaleb{0.855} & \scaleb{0.869} & \scaleb{0.572} & \scaleb{0.693} & \scaleb{0.732} & \scaleb{0.738} & \scaleb{0.403} & \scaleb{0.625} & \scaleb{0.757} & \scaleb{0.785} & \scaleb{0.803} & \scaleb{0.785} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.937} & \scaleb{0.939} & \scaleb{\bst{0.960}} & \scaleb{\bst{0.960}} & \scaleb{0.793} & \scaleb{0.817} & \scaleb{\subbst{0.946}} & \scaleb{\subbst{0.947}} & \scaleb{0.820} & \scaleb{0.834} & \scaleb{0.842} & \scaleb{0.860} & \scaleb{0.732} & \scaleb{0.779} & \scaleb{0.788} & \scaleb{0.788} & \scaleb{0.394} & \scaleb{0.620} & \scaleb{0.783} & \scaleb{0.808} & \scaleb{0.844} & \scaleb{0.828} \\
    & \scalea{\textbf{Avg}} & \scaleb{0.934} & \scaleb{0.937} & \scaleb{\bst{0.925}} & \scaleb{\bst{0.931}} & \scaleb{0.802} & \scaleb{0.823} & \scaleb{\subbst{0.891}} & \scaleb{\subbst{0.903}} & \scaleb{0.796} & \scaleb{0.817} & \scaleb{0.853} & \scaleb{0.870} & \scaleb{0.715} & \scaleb{0.779} & \scaleb{0.751} & \scaleb{0.749} & \scaleb{0.540} & \scaleb{0.695} & \scaleb{0.755} & \scaleb{0.785} & \scaleb{0.809} & \scaleb{0.791} \\
    \cmidrule{1-24}

    \multirow{5}{*}{\scalea{Sentiment}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.923} & \scaleb{0.928} & \scaleb{\bst{0.930}} & \scaleb{\bst{0.935}} & \scaleb{0.858} & \scaleb{0.871} & \scaleb{0.838} & \scaleb{0.867} & \scaleb{0.753} & \scaleb{0.778} & \scaleb{\subbst{0.922}} & \scaleb{\subbst{0.923}} & \scaleb{0.796} & \scaleb{0.797} & \scaleb{0.728} & \scaleb{0.677} & \scaleb{0.811} & \scaleb{0.832} & \scaleb{0.745} & \scaleb{0.754} & \scaleb{0.741} & \scaleb{0.725} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.844} & \scaleb{0.862} & \scaleb{\bst{0.910}} & \scaleb{\bst{0.918}} & \scaleb{\subbst{0.888}} & \scaleb{\subbst{0.886}} & \scaleb{0.841} & \scaleb{0.878} & \scaleb{0.751} & \scaleb{0.771} & \scaleb{0.805} & \scaleb{0.812} & \scaleb{0.696} & \scaleb{0.746} & \scaleb{0.738} & \scaleb{0.727} & \scaleb{0.566} & \scaleb{0.690} & \scaleb{0.759} & \scaleb{0.764} & \scaleb{0.837} & \scaleb{0.811} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.772} & \scaleb{0.810} & \scaleb{\bst{0.940}} & \scaleb{\bst{0.942}} & \scaleb{0.798} & \scaleb{0.812} & \scaleb{\subbst{0.901}} & \scaleb{\subbst{0.916}} & \scaleb{0.847} & \scaleb{0.852} & \scaleb{0.805} & \scaleb{0.825} & \scaleb{0.655} & \scaleb{0.709} & \scaleb{0.763} & \scaleb{0.763} & \scaleb{0.605} & \scaleb{0.720} & \scaleb{0.801} & \scaleb{0.809} & \scaleb{0.813} & \scaleb{0.785} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.886} & \scaleb{0.895} & \scaleb{\bst{0.974}} & \scaleb{\bst{0.974}} & \scaleb{0.880} & \scaleb{0.882} & \scaleb{\subbst{0.959}} & \scaleb{\subbst{0.961}} & \scaleb{0.883} & \scaleb{0.882} & \scaleb{0.931} & \scaleb{0.934} & \scaleb{0.833} & \scaleb{0.842} & \scaleb{0.810} & \scaleb{0.803} & \scaleb{0.733} & \scaleb{0.789} & \scaleb{0.829} & \scaleb{0.842} & \scaleb{0.892} & \scaleb{0.882} \\
    & \scalea{\textbf{Avg}} & \scaleb{0.856} & \scaleb{0.874} & \scaleb{\bst{0.939}} & \scaleb{\bst{0.942}} & \scaleb{0.856} & \scaleb{0.863} & \scaleb{\subbst{0.885}} & \scaleb{\subbst{0.905}} & \scaleb{0.808} & \scaleb{0.821} & \scaleb{0.866} & \scaleb{0.874} & \scaleb{0.745} & \scaleb{0.773} & \scaleb{0.760} & \scaleb{0.743} & \scaleb{0.679} & \scaleb{0.758} & \scaleb{0.783} & \scaleb{0.792} & \scaleb{0.821} & \scaleb{0.801} \\
    \cmidrule{1-24}

    \multirow{5}{*}{\scalea{Action}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.929} & \scaleb{0.933} & \scaleb{\subbst{0.901}} & \scaleb{\subbst{0.909}} & \scaleb{0.786} & \scaleb{0.809} & \scaleb{0.857} & \scaleb{0.875} & \scaleb{0.728} & \scaleb{0.770} & \scaleb{\bst{0.921}} & \scaleb{\bst{0.923}} & \scaleb{0.818} & \scaleb{0.828} & \scaleb{0.758} & \scaleb{0.744} & \scaleb{0.746} & \scaleb{0.791} & \scaleb{0.754} & \scaleb{0.773} & \scaleb{0.810} & \scaleb{0.804} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.754} & \scaleb{0.799} & \scaleb{0.732} & \scaleb{0.789} & \scaleb{\subbst{0.796}} & \scaleb{\bst{0.818}} & \scaleb{0.670} & \scaleb{0.754} & \scaleb{0.658} & \scaleb{0.730} & \scaleb{0.760} & \scaleb{\subbst{0.798}} & \scaleb{0.548} & \scaleb{0.668} & \scaleb{0.679} & \scaleb{0.713} & \scaleb{0.390} & \scaleb{0.619} & \scaleb{0.655} & \scaleb{0.710} & \scaleb{\bst{0.800}} & \scaleb{0.792} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.765} & \scaleb{0.806} & \scaleb{\bst{0.813}} & \scaleb{\bst{0.841}} & \scaleb{0.760} & \scaleb{0.797} & \scaleb{0.709} & \scaleb{0.773} & \scaleb{0.730} & \scaleb{0.775} & \scaleb{\subbst{0.803}} & \scaleb{\subbst{0.828}} & \scaleb{0.473} & \scaleb{0.642} & \scaleb{0.712} & \scaleb{0.733} & \scaleb{0.343} & \scaleb{0.604} & \scaleb{0.726} & \scaleb{0.767} & \scaleb{0.781} & \scaleb{0.784} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.864} & \scaleb{0.880} & \scaleb{\bst{0.849}} & \scaleb{\bst{0.865}} & \scaleb{0.821} & \scaleb{0.839} & \scaleb{0.824} & \scaleb{\subbst{0.849}} & \scaleb{0.793} & \scaleb{0.818} & \scaleb{\subbst{0.834}} & \scaleb{\subbst{0.849}} & \scaleb{0.639} & \scaleb{0.729} & \scaleb{0.658} & \scaleb{0.708} & \scaleb{0.400} & \scaleb{0.625} & \scaleb{0.793} & \scaleb{0.812} & \scaleb{0.777} & \scaleb{0.781} \\
    & \scalea{\textbf{Avg}} & \scaleb{0.828} & \scaleb{0.854} & \scaleb{\subbst{0.824}} & \scaleb{\bst{0.851}} & \scaleb{0.791} & \scaleb{0.816} & \scaleb{0.765} & \scaleb{0.813} & \scaleb{0.727} & \scaleb{0.773} & \scaleb{\bst{0.830}} & \scaleb{\subbst{0.849}} & \scaleb{0.620} & \scaleb{0.717} & \scaleb{0.702} & \scaleb{0.724} & \scaleb{0.470} & \scaleb{0.660} & \scaleb{0.732} & \scaleb{0.766} & \scaleb{0.792} & \scaleb{0.790} \\
    \cmidrule{1-24}

    \multirow{5}{*}{\scalea{Position}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.921} & \scaleb{0.922} & \scaleb{\bst{0.923}} & \scaleb{\bst{0.927}} & \scaleb{0.791} & \scaleb{0.814} & \scaleb{0.895} & \scaleb{\subbst{0.904}} & \scaleb{0.705} & \scaleb{0.757} & \scaleb{\subbst{0.901}} & \scaleb{0.903} & \scaleb{0.823} & \scaleb{0.837} & \scaleb{0.748} & \scaleb{0.732} & \scaleb{0.719} & \scaleb{0.778} & \scaleb{0.736} & \scaleb{0.756} & \scaleb{0.780} & \scaleb{0.758} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.672} & \scaleb{0.751} & \scaleb{0.732} & \scaleb{\subbst{0.789}} & \scaleb{\bst{0.782}} & \scaleb{\bst{0.797}} & \scaleb{0.695} & \scaleb{0.768} & \scaleb{0.653} & \scaleb{0.715} & \scaleb{0.690} & \scaleb{0.750} & \scaleb{0.516} & \scaleb{0.659} & \scaleb{0.649} & \scaleb{0.681} & \scaleb{0.359} & \scaleb{0.607} & \scaleb{0.637} & \scaleb{0.694} & \scaleb{\subbst{0.762}} & \scaleb{0.742} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.706} & \scaleb{0.770} & \scaleb{0.766} & \scaleb{\bst{0.810}} & \scaleb{0.757} & \scaleb{0.791} & \scaleb{0.687} & \scaleb{0.760} & \scaleb{0.718} & \scaleb{0.760} & \scaleb{\subbst{0.775}} & \scaleb{\subbst{0.807}} & \scaleb{0.455} & \scaleb{0.630} & \scaleb{0.709} & \scaleb{0.725} & \scaleb{0.347} & \scaleb{0.606} & \scaleb{0.697} & \scaleb{0.746} & \scaleb{\bst{0.784}} & \scaleb{0.780} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.753} & \scaleb{0.800} & \scaleb{\bst{0.859}} & \scaleb{\bst{0.875}} & \scaleb{0.747} & \scaleb{0.790} & \scaleb{0.826} & \scaleb{\subbst{0.850}} & \scaleb{0.751} & \scaleb{0.795} & \scaleb{\subbst{0.832}} & \scaleb{\subbst{0.850}} & \scaleb{0.627} & \scaleb{0.715} & \scaleb{0.743} & \scaleb{0.765} & \scaleb{0.305} & \scaleb{0.590} & \scaleb{0.655} & \scaleb{0.705} & \scaleb{0.782} & \scaleb{0.780} \\
    & \scalea{\textbf{Avg}} & \scaleb{0.763} & \scaleb{0.811} & \scaleb{\bst{0.820}} & \scaleb{\bst{0.850}} & \scaleb{0.769} & \scaleb{0.798} & \scaleb{0.776} & \scaleb{0.820} & \scaleb{0.707} & \scaleb{0.757} & \scaleb{\subbst{0.799}} & \scaleb{\subbst{0.828}} & \scaleb{0.606} & \scaleb{0.710} & \scaleb{0.712} & \scaleb{0.726} & \scaleb{0.433} & \scaleb{0.645} & \scaleb{0.681} & \scaleb{0.725} & \scaleb{0.777} & \scaleb{0.765} \\
    \cmidrule{1-24}

    \rowcolor[HTML]{f0f0f0}
    \multicolumn{24}{c}{\textit{\textbf{Scenario 2: Diverse Image Context}}} \\
    \midrule
    \multirow{5}{*}{\scalea{Object}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.980} & \scaleb{0.979} & \scaleb{\subbst{0.978}} & \scaleb{\subbst{0.978}} & \scaleb{0.826} & \scaleb{0.848} & \scaleb{\bst{0.980}} & \scaleb{\bst{0.980}} & \scaleb{0.741} & \scaleb{0.784} & \scaleb{0.963} & \scaleb{0.964} & \scaleb{0.950} & \scaleb{0.951} & \scaleb{0.784} & \scaleb{0.787} & \scaleb{0.882} & \scaleb{0.894} & \scaleb{0.765} & \scaleb{0.782} & \scaleb{0.843} & \scaleb{0.841} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.965} & \scaleb{0.965} & \scaleb{\bst{0.960}} & \scaleb{\bst{0.961}} & \scaleb{0.757} & \scaleb{0.797} & \scaleb{\subbst{0.877}} & \scaleb{\subbst{0.890}} & \scaleb{0.671} & \scaleb{0.742} & \scaleb{0.842} & \scaleb{0.862} & \scaleb{0.693} & \scaleb{0.759} & \scaleb{0.697} & \scaleb{0.740} & \scaleb{0.549} & \scaleb{0.688} & \scaleb{0.673} & \scaleb{0.735} & \scaleb{0.871} & \scaleb{0.863} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.969} & \scaleb{0.970} & \scaleb{\bst{0.963}} & \scaleb{\bst{0.964}} & \scaleb{0.794} & \scaleb{0.828} & \scaleb{0.867} & \scaleb{\subbst{0.884}} & \scaleb{0.735} & \scaleb{0.790} & \scaleb{0.868} & \scaleb{0.883} & \scaleb{0.563} & \scaleb{0.692} & \scaleb{0.779} & \scaleb{0.806} & \scaleb{0.460} & \scaleb{0.649} & \scaleb{0.752} & \scaleb{0.791} & \scaleb{\subbst{0.886}} & \scaleb{0.883} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.976} & \scaleb{0.976} & \scaleb{\bst{0.962}} & \scaleb{\bst{0.962}} & \scaleb{0.736} & \scaleb{0.779} & \scaleb{\subbst{0.914}} & \scaleb{\subbst{0.918}} & \scaleb{0.736} & \scaleb{0.779} & \scaleb{0.851} & \scaleb{0.865} & \scaleb{0.696} & \scaleb{0.764} & \scaleb{0.746} & \scaleb{0.774} & \scaleb{0.400} & \scaleb{0.625} & \scaleb{0.751} & \scaleb{0.793} & \scaleb{0.866} & \scaleb{0.861} \\
    & \scalea{\textbf{Avg}} & \scaleb{0.972} & \scaleb{0.972} & \scaleb{\bst{0.966}} & \scaleb{\bst{0.966}} & \scaleb{0.778} & \scaleb{0.813} & \scaleb{\subbst{0.909}} & \scaleb{\subbst{0.918}} & \scaleb{0.721} & \scaleb{0.774} & \scaleb{0.881} & \scaleb{0.893} & \scaleb{0.726} & \scaleb{0.792} & \scaleb{0.751} & \scaleb{0.777} & \scaleb{0.573} & \scaleb{0.714} & \scaleb{0.735} & \scaleb{0.775} & \scaleb{0.867} & \scaleb{0.862} \\
    \cmidrule{1-24}

    \multirow{5}{*}{\scalea{Material}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.952} & \scaleb{0.954} & \scaleb{\bst{0.944}} & \scaleb{\bst{0.946}} & \scaleb{0.846} & \scaleb{0.854} & \scaleb{\subbst{0.934}} & \scaleb{\subbst{0.936}} & \scaleb{0.758} & \scaleb{0.795} & \scaleb{0.926} & \scaleb{0.929} & \scaleb{0.885} & \scaleb{0.886} & \scaleb{0.768} & \scaleb{0.758} & \scaleb{0.800} & \scaleb{0.829} & \scaleb{0.792} & \scaleb{0.804} & \scaleb{0.782} & \scaleb{0.762} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.889} & \scaleb{0.898} & \scaleb{\bst{0.792}} & \scaleb{\bst{0.834}} & \scaleb{0.752} & \scaleb{0.772} & \scaleb{\subbst{0.758}} & \scaleb{\subbst{0.804}} & \scaleb{0.655} & \scaleb{0.723} & \scaleb{0.743} & \scaleb{0.784} & \scaleb{0.579} & \scaleb{0.688} & \scaleb{0.681} & \scaleb{0.693} & \scaleb{0.395} & \scaleb{0.621} & \scaleb{0.712} & \scaleb{0.745} & \scaleb{0.749} & \scaleb{0.722} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.915} & \scaleb{0.920} & \scaleb{\bst{0.852}} & \scaleb{\bst{0.871}} & \scaleb{0.713} & \scaleb{0.759} & \scaleb{\subbst{0.796}} & \scaleb{\subbst{0.832}} & \scaleb{0.682} & \scaleb{0.741} & \scaleb{0.776} & \scaleb{0.809} & \scaleb{0.465} & \scaleb{0.643} & \scaleb{0.675} & \scaleb{0.686} & \scaleb{0.302} & \scaleb{0.588} & \scaleb{0.792} & \scaleb{0.807} & \scaleb{0.741} & \scaleb{0.722} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.925} & \scaleb{0.930} & \scaleb{\bst{0.915}} & \scaleb{\bst{0.921}} & \scaleb{0.771} & \scaleb{0.794} & \scaleb{\subbst{0.856}} & \scaleb{\subbst{0.869}} & \scaleb{0.631} & \scaleb{0.710} & \scaleb{0.750} & \scaleb{0.785} & \scaleb{0.570} & \scaleb{0.682} & \scaleb{0.693} & \scaleb{0.706} & \scaleb{0.260} & \scaleb{0.575} & \scaleb{0.756} & \scaleb{0.771} & \scaleb{0.652} & \scaleb{0.640} \\
    & \scalea{\textbf{Avg}} & \scaleb{0.921} & \scaleb{0.926} & \scaleb{\bst{0.876}} & \scaleb{\bst{0.893}} & \scaleb{0.771} & \scaleb{0.795} & \scaleb{\subbst{0.836}} & \scaleb{\subbst{0.861}} & \scaleb{0.682} & \scaleb{0.742} & \scaleb{0.799} & \scaleb{0.827} & \scaleb{0.625} & \scaleb{0.725} & \scaleb{0.704} & \scaleb{0.711} & \scaleb{0.439} & \scaleb{0.653} & \scaleb{0.763} & \scaleb{0.782} & \scaleb{0.731} & \scaleb{0.712} \\
    \cmidrule{1-24}

    \multirow{5}{*}{\scalea{Color}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.971} & \scaleb{0.972} & \scaleb{\bst{0.960}} & \scaleb{\bst{0.961}} & \scaleb{0.850} & \scaleb{0.866} & \scaleb{\subbst{0.942}} & \scaleb{\subbst{0.945}} & \scaleb{0.840} & \scaleb{0.858} & \scaleb{0.933} & \scaleb{0.937} & \scaleb{0.912} & \scaleb{0.916} & \scaleb{0.777} & \scaleb{0.767} & \scaleb{0.883} & \scaleb{0.896} & \scaleb{0.832} & \scaleb{0.847} & \scaleb{0.847} & \scaleb{0.843} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.902} & \scaleb{0.910} & \scaleb{\bst{0.869}} & \scaleb{\bst{0.883}} & \scaleb{0.774} & \scaleb{\subbst{0.800}} & \scaleb{0.701} & \scaleb{0.771} & \scaleb{0.734} & \scaleb{0.776} & \scaleb{0.702} & \scaleb{0.766} & \scaleb{0.525} & \scaleb{0.674} & \scaleb{0.709} & \scaleb{0.712} & \scaleb{0.377} & \scaleb{0.615} & \scaleb{0.724} & \scaleb{0.764} & \scaleb{\subbst{0.793}} & \scaleb{0.771} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.900} & \scaleb{0.908} & \scaleb{\bst{0.904}} & \scaleb{\bst{0.911}} & \scaleb{0.677} & \scaleb{0.743} & \scaleb{0.773} & \scaleb{0.815} & \scaleb{0.777} & \scaleb{0.807} & \scaleb{0.785} & \scaleb{\subbst{0.817}} & \scaleb{0.464} & \scaleb{0.646} & \scaleb{0.691} & \scaleb{0.700} & \scaleb{0.222} & \scaleb{0.562} & \scaleb{0.739} & \scaleb{0.775} & \scaleb{\subbst{0.796}} & \scaleb{0.778} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.935} & \scaleb{0.939} & \scaleb{\bst{0.946}} & \scaleb{\bst{0.947}} & \scaleb{0.711} & \scaleb{0.767} & \scaleb{\subbst{0.897}} & \scaleb{\subbst{0.904}} & \scaleb{0.778} & \scaleb{0.810} & \scaleb{0.759} & \scaleb{0.801} & \scaleb{0.624} & \scaleb{0.723} & \scaleb{0.733} & \scaleb{0.737} & \scaleb{0.182} & \scaleb{0.550} & \scaleb{0.777} & \scaleb{0.801} & \scaleb{0.807} & \scaleb{0.786} \\
    & \scalea{\textbf{Avg}} & \scaleb{0.927} & \scaleb{0.932} & \scaleb{\bst{0.920}} & \scaleb{\bst{0.926}} & \scaleb{0.753} & \scaleb{0.794} & \scaleb{\subbst{0.828}} & \scaleb{\subbst{0.859}} & \scaleb{0.782} & \scaleb{0.813} & \scaleb{0.795} & \scaleb{0.830} & \scaleb{0.631} & \scaleb{0.740} & \scaleb{0.727} & \scaleb{0.729} & \scaleb{0.416} & \scaleb{0.656} & \scaleb{0.768} & \scaleb{0.797} & \scaleb{0.811} & \scaleb{0.795} \\
    \cmidrule{1-24}

    \multirow{5}{*}{\scalea{Sentiment}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.885} & \scaleb{0.886} & \scaleb{0.803} & \scaleb{0.820} & \scaleb{0.763} & \scaleb{0.810} & \scaleb{0.813} & \scaleb{\bst{0.845}} & \scaleb{0.763} & \scaleb{0.785} & \scaleb{\subbst{0.818}} & \scaleb{0.830} & \scaleb{\bst{0.825}} & \scaleb{\subbst{0.831}} & \scaleb{0.769} & \scaleb{0.727} & \scaleb{0.697} & \scaleb{0.755} & \scaleb{0.705} & \scaleb{0.722} & \scaleb{0.792} & \scaleb{0.777} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.763} & \scaleb{0.805} & \scaleb{\bst{0.848}} & \scaleb{\bst{0.860}} & \scaleb{0.676} & \scaleb{0.716} & \scaleb{0.645} & \scaleb{0.739} & \scaleb{0.685} & \scaleb{0.738} & \scaleb{0.730} & \scaleb{0.761} & \scaleb{0.527} & \scaleb{0.655} & \scaleb{0.712} & \scaleb{0.720} & \scaleb{0.269} & \scaleb{0.565} & \scaleb{0.690} & \scaleb{0.712} & \scaleb{\subbst{0.793}} & \scaleb{\subbst{0.771}} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.539} & \scaleb{0.674} & \scaleb{\bst{0.862}} & \scaleb{\bst{0.867}} & \scaleb{0.714} & \scaleb{0.765} & \scaleb{0.762} & \scaleb{0.797} & \scaleb{0.746} & \scaleb{0.763} & \scaleb{0.732} & \scaleb{0.752} & \scaleb{0.527} & \scaleb{0.659} & \scaleb{0.672} & \scaleb{0.683} & \scaleb{0.360} & \scaleb{0.607} & \scaleb{0.713} & \scaleb{0.745} & \scaleb{\subbst{0.815}} & \scaleb{\subbst{0.812}} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.696} & \scaleb{0.767} & \scaleb{\subbst{0.881}} & \scaleb{\bst{0.883}} & \scaleb{0.857} & \scaleb{\subbst{0.867}} & \scaleb{0.836} & \scaleb{0.850} & \scaleb{\bst{0.885}} & \scaleb{\bst{0.883}} & \scaleb{0.778} & \scaleb{0.800} & \scaleb{0.836} & \scaleb{0.850} & \scaleb{0.643} & \scaleb{0.667} & \scaleb{0.591} & \scaleb{0.700} & \scaleb{0.750} & \scaleb{0.767} & \scaleb{0.754} & \scaleb{0.750} \\
    & \scalea{\textbf{Avg}} & \scaleb{0.721} & \scaleb{0.783} & \scaleb{\bst{0.849}} & \scaleb{\bst{0.858}} & \scaleb{0.752} & \scaleb{0.789} & \scaleb{0.764} & \scaleb{\subbst{0.808}} & \scaleb{0.770} & \scaleb{0.792} & \scaleb{0.764} & \scaleb{0.786} & \scaleb{0.679} & \scaleb{0.749} & \scaleb{0.699} & \scaleb{0.699} & \scaleb{0.479} & \scaleb{0.657} & \scaleb{0.715} & \scaleb{0.736} & \scaleb{\subbst{0.789}} & \scaleb{0.778} \\
    \cmidrule{1-24}

    \multirow{5}{*}{\scalea{Action}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.944} & \scaleb{0.946} & \scaleb{\bst{0.924}} & \scaleb{\bst{0.929}} & \scaleb{0.818} & \scaleb{0.836} & \scaleb{0.879} & \scaleb{0.891} & \scaleb{0.761} & \scaleb{0.797} & \scaleb{\subbst{0.914}} & \scaleb{\subbst{0.917}} & \scaleb{0.824} & \scaleb{0.835} & \scaleb{0.753} & \scaleb{0.749} & \scaleb{0.771} & \scaleb{0.811} & \scaleb{0.780} & \scaleb{0.795} & \scaleb{0.831} & \scaleb{0.826} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.658} & \scaleb{0.743} & \scaleb{0.697} & \scaleb{\bst{0.770}} & \scaleb{\subbst{0.704}} & \scaleb{\subbst{0.760}} & \scaleb{0.474} & \scaleb{0.660} & \scaleb{0.563} & \scaleb{0.675} & \scaleb{0.667} & \scaleb{0.740} & \scaleb{0.337} & \scaleb{0.591} & \scaleb{0.597} & \scaleb{0.662} & \scaleb{0.168} & \scaleb{0.545} & \scaleb{0.609} & \scaleb{0.702} & \scaleb{\bst{0.744}} & \scaleb{0.756} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.759} & \scaleb{0.806} & \scaleb{0.756} & \scaleb{\subbst{0.809}} & \scaleb{0.645} & \scaleb{0.728} & \scaleb{0.617} & \scaleb{0.727} & \scaleb{0.631} & \scaleb{0.719} & \scaleb{\bst{0.788}} & \scaleb{\bst{0.823}} & \scaleb{0.283} & \scaleb{0.577} & \scaleb{0.651} & \scaleb{0.696} & \scaleb{0.120} & \scaleb{0.532} & \scaleb{0.631} & \scaleb{0.709} & \scaleb{\subbst{0.762}} & \scaleb{0.776} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.814} & \scaleb{0.843} & \scaleb{\bst{0.839}} & \scaleb{\bst{0.859}} & \scaleb{0.626} & \scaleb{0.722} & \scaleb{0.753} & \scaleb{0.798} & \scaleb{0.688} & \scaleb{0.748} & \scaleb{0.778} & \scaleb{\subbst{0.813}} & \scaleb{0.458} & \scaleb{0.641} & \scaleb{0.639} & \scaleb{0.692} & \scaleb{0.114} & \scaleb{0.530} & \scaleb{0.726} & \scaleb{0.768} & \scaleb{\subbst{0.787}} & \scaleb{0.798} \\
    & \scalea{\textbf{Avg}} & \scaleb{0.794} & \scaleb{0.835} & \scaleb{\bst{0.804}} & \scaleb{\bst{0.842}} & \scaleb{0.698} & \scaleb{0.762} & \scaleb{0.681} & \scaleb{0.769} & \scaleb{0.661} & \scaleb{0.735} & \scaleb{\subbst{0.787}} & \scaleb{\subbst{0.823}} & \scaleb{0.475} & \scaleb{0.661} & \scaleb{0.660} & \scaleb{0.700} & \scaleb{0.293} & \scaleb{0.605} & \scaleb{0.686} & \scaleb{0.743} & \scaleb{0.781} & \scaleb{0.789} \\
    \cmidrule{1-24}

    \multirow{5}{*}{\scalea{Position}} & \scalea{\texttt{TI$_1$}} & \scaleb{0.938} & \scaleb{0.939} & \scaleb{\bst{0.927}} & \scaleb{\bst{0.931}} & \scaleb{0.771} & \scaleb{0.799} & \scaleb{0.880} & \scaleb{0.892} & \scaleb{0.726} & \scaleb{0.763} & \scaleb{\subbst{0.912}} & \scaleb{\subbst{0.914}} & \scaleb{0.810} & \scaleb{0.825} & \scaleb{0.751} & \scaleb{0.736} & \scaleb{0.718} & \scaleb{0.777} & \scaleb{0.754} & \scaleb{0.771} & \scaleb{0.804} & \scaleb{0.790} \\
    & \scalea{\texttt{TI$_2$}} & \scaleb{0.577} & \scaleb{0.699} & \scaleb{0.599} & \scaleb{0.714} & \scaleb{\subbst{0.684}} & \scaleb{\subbst{0.738}} & \scaleb{0.470} & \scaleb{0.659} & \scaleb{0.555} & \scaleb{0.664} & \scaleb{0.566} & \scaleb{0.683} & \scaleb{0.341} & \scaleb{0.591} & \scaleb{0.613} & \scaleb{0.662} & \scaleb{0.138} & \scaleb{0.537} & \scaleb{0.555} & \scaleb{0.656} & \scaleb{\bst{0.748}} & \scaleb{\bst{0.744}} \\
    & \scalea{\texttt{TI$_3$}} & \scaleb{0.671} & \scaleb{0.751} & \scaleb{0.650} & \scaleb{\bst{0.741}} & \scaleb{0.606} & \scaleb{0.695} & \scaleb{0.510} & \scaleb{0.672} & \scaleb{0.589} & \scaleb{0.689} & \scaleb{\subbst{0.653}} & \scaleb{0.735} & \scaleb{0.246} & \scaleb{0.561} & \scaleb{0.630} & \scaleb{0.677} & \scaleb{0.103} & \scaleb{0.525} & \scaleb{0.546} & \scaleb{0.659} & \scaleb{\bst{0.728}} & \scaleb{\subbst{0.740}} \\
    & \scalea{\texttt{TI$_4$}} & \scaleb{0.776} & \scaleb{0.815} & \scaleb{\bst{0.832}} & \scaleb{\bst{0.855}} & \scaleb{0.619} & \scaleb{0.705} & \scaleb{0.721} & \scaleb{\subbst{0.775}} & \scaleb{0.663} & \scaleb{0.720} & \scaleb{0.722} & \scaleb{0.765} & \scaleb{0.400} & \scaleb{0.610} & \scaleb{0.619} & \scaleb{0.655} & \scaleb{0.095} & \scaleb{0.525} & \scaleb{0.715} & \scaleb{0.765} & \scaleb{\subbst{0.731}} & \scaleb{0.720} \\
    & \scalea{\textbf{Avg}} & \scaleb{0.740} & \scaleb{0.801} & \scaleb{\subbst{0.752}} & \scaleb{\bst{0.810}} & \scaleb{0.670} & \scaleb{0.734} & \scaleb{0.645} & \scaleb{0.750} & \scaleb{0.633} & \scaleb{0.709} & \scaleb{0.713} & \scaleb{\subbst{0.774}} & \scaleb{0.449} & \scaleb{0.647} & \scaleb{0.653} & \scaleb{0.682} & \scaleb{0.264} & \scaleb{0.591} & \scaleb{0.643} & \scaleb{0.713} & \scaleb{\bst{0.753}} & \scaleb{0.748} \\

    \bottomrule
\end{tabular}
